Fast Successive-Cancellation List Flip Decoding of Polar Codes

This work presents a fast successive-cancellation list flip (Fast-SCLF) decoding algorithm for polar codes that addresses the high latency issue associated with the successive-cancellation list flip (SCLF) decoding algorithm. We first propose a bit-flipping strategy tailored to the state-of-the-art fast successive-cancellation list (FSCL) decoding that avoids tree-traversal in the binary tree representation of SCLF, thus reducing the latency of the decoding process. We then derive a parameterized path selection error model to accurately estimate the bit index at which the correct decoding path is eliminated from the initial FSCL decoding. The trainable parameter is optimized online based on an efficient supervised learning framework. Simulation results show that for a polar code of length 512 with 256 information bits, with similar error-correction performance and memory consumption, the proposed Fast-SCLF decoder reduces up to $73.4\%$ of the average decoding latency of the SCLF decoder with the same list size at the frame error rate of $10^{-4}$, while incurring a maximum computational complexity overhead of $27.6\%$. For the same polar code of length 512 with 256 information bits and at practical signal-to-noise ratios, the proposed decoder with list size 4 reduces $89.3\%$ and $43.7\%$ of the average complexity and decoding latency of the FSCL decoder with list size 32 (FSCL-32), respectively, while also reducing $83.2\%$ of the memory consumption of FSCL-32. The significant improvements of the proposed decoder come at the cost of $0.07$ dB error-correction performance degradation compared with FSCL-32.

==> PolarBinaryTree.tikz <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]

\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{3}
\def\PEmarkSize{3.8}

% Indices
\node[text width=2cm] at (3.5*\xs,17.5*\ys) {\small{Stage Indices}};
\node[text width=2cm, rotate=90] at (-2.5*\xs,8*\ys) {\small{Bit Indices}};

%% Stage lines
\draw[dashed] (0*\xs*\Xgain,-0.25*\ys) -- (0*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_0$}};
\draw[dashed] (2*\xs*\Xgain,-0.25*\ys) -- (2*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_1$}};
\draw[dashed] (4*\xs*\Xgain,-0.25*\ys) -- (4*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (6*\xs*\Xgain,-0.25*\ys) -- (6*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
\draw[dashed] (8*\xs*\Xgain,-0.25*\ys) -- (8*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};

% Node and bit indcies
\draw[] (8*\xs*\Xgain,7.5*\ys) -- (6*\xs*\Xgain,3.5*\ys);
\draw[] (8*\xs*\Xgain,7.5*\ys) -- (6*\xs*\Xgain,11.5*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(8*\xs*\Xgain,7.5*\ys)};

\foreach \i in{0,...,1}
{
	\draw[] (6*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (4*\xs*\Xgain,8*\i*\ys+1.5*\ys);
	\draw[] (6*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (4*\xs*\Xgain,8*\i*\ys+5.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(6*\xs*\Xgain,8*\i*\ys+3.5*\ys)};
}


\foreach \i in{0,...,3}
{
	\draw[] (4*\xs*\Xgain,4*\i*\ys+1.5*\ys) -- (2*\xs*\Xgain,4*\i*\ys+0.5*\ys);
	\draw[] (4*\xs*\Xgain,4*\i*\ys+1.5*\ys) -- (2*\xs*\Xgain,4*\i*\ys+2.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(4*\xs*\Xgain,4*\i*\ys+1.5*\ys)};
}

\foreach \i in{0,...,7}
{
	\draw[] (2*\xs*\Xgain,2*\i*\ys+0.5*\ys) -- (0*\xs*\Xgain,2*\i*\ys);
	\draw[] (2*\xs*\Xgain,2*\i*\ys+0.5*\ys) -- (0*\xs*\Xgain,2*\i*\ys+\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(2*\xs*\Xgain,2*\i*\ys+0.5*\ys)};	
}

\foreach \i in{0,...,15}
{
	\pgfmathsetmacro\bIndex{int(16-\i)};
	\ifthenelse{\i > 10}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 11 \AND \i > 7}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 8 \AND \i > 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 5}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\node[text width=0.5cm] at (-1*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
}

% node notifications
\draw[draw=black] (-0.25*\xs,-0.25*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
\draw[draw=black] (-0.25*\xs, 3.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
\draw[draw=black] (-0.25*\xs, 7.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
\draw[draw=black] (-0.25*\xs, 11.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);

\node[text width=1cm] at (6.8*\xs*\Xgain,\ys) {\footnotesize{Rate-1}};
\node[text width=1cm] at (6.8*\xs*\Xgain,6*\ys) {\footnotesize{REP}};
\node[text width=1cm] at (6.8*\xs*\Xgain,9*\ys) {\footnotesize{SPC}};
\node[text width=1cm] at (6.8*\xs*\Xgain,14*\ys) {\footnotesize{Rate-0}};

%%% Prunning
\draw[vecArrow] (8*\xs,7.5*\ys) -- (10*\xs,7.5*\ys);
\draw[] (8.8*\xs,8.5*\ys) node[above=0.1]{\footnotesize{Tree}};
\draw[] (8.8*\xs,7.5*\ys) node[above=0.1]{\footnotesize{pruning}};

%% Prunned tree
\node[text width=2cm] at (15.6*\xs,17.5*\ys) {\small{Stage Indices}};

\draw[dashed] (17*\xs*\Xgain,-0.25*\ys) -- (17*\xs*\Xgain,14.25*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (19*\xs*\Xgain,-0.25*\ys) -- (19*\xs*\Xgain,14.25*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
\draw[dashed] (21*\xs*\Xgain,-0.25*\ys) -- (21*\xs*\Xgain,14.25*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};

\draw[] (21*\xs*\Xgain,7.5*\ys) -- (19*\xs*\Xgain,3.5*\ys);
\draw[] (21*\xs*\Xgain,7.5*\ys) -- (19*\xs*\Xgain,11.5*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(21*\xs*\Xgain,7.5*\ys)};

\foreach \i in{0,...,1}
{
	\draw[] (19*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (17*\xs*\Xgain,8*\i*\ys+1.5*\ys);
	\draw[] (19*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (17*\xs*\Xgain,8*\i*\ys+5.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(19*\xs*\Xgain,8*\i*\ys+3.5*\ys)};
}

\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(17*\xs*\Xgain,1.5*\ys)};

\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(17*\xs*\Xgain,4*\ys+1.5*\ys)};

\draw[] plot[mark=square*, mark size = \markSize*1, mark options={fill=black}] coordinates {(17*\xs*\Xgain,8*\ys+1.5*\ys)};

\draw[] plot[mark=*, mark size = \markSize*1, mark options={fill=white}] coordinates {(17*\xs*\Xgain,12*\ys+1.5*\ys)};
\node[text width=1cm] at (15.5*\xs*\Xgain,12*\ys+1.5*\ys) {\footnotesize{Rate-0}};
\node[text width=1cm] at (15.8*\xs*\Xgain,8*\ys+1.5*\ys) {\footnotesize{SPC}};
\node[text width=1cm] at (15.8*\xs*\Xgain,4*\ys+1.5*\ys) {\footnotesize{REP}};
\node[text width=1cm] at (15.5*\xs*\Xgain,1.5*\ys) {\footnotesize{Rate-1}};

\end{tikzpicture}

==> PolarFactorGraph.tikz <==
\begin{tikzpicture}[scale=0.75]

\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.35}
\def\gain{1.0}
\def\markSize{2.5}
\def\PEmarkSize{3.5}

%% Stage lines
\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,15.5*\ys*\gain) node[above]{\footnotesize{$s_0$}};
\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,15.5*\ys*\gain) node[above]{\footnotesize{$s_1$}};
\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,15.5*\ys*\gain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,15.5*\ys*\gain) node[above]{\footnotesize{$s_3$}};
\draw[dashed] (19*\xs,0*\ys) -- (19*\xs,15.5*\ys*\gain) node[above]{\footnotesize{$s_4$}};

% Node and bit indcies
\foreach \i in{0,...,15}
{
	\pgfmathsetmacro\bIndex{int(16-\i)};
	\draw[] (0,\i*\ys) -- (19*\xs,\i*\ys);
	\ifthenelse{\i > 10}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 11 \AND \i > 7}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 8 \AND \i > 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 5}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(19*\xs,\i*\ys)};
	
	\node[text width=0.5cm] at (-1*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
	\node[text width=0.5cm] at (20*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
}

%% PEs
% Stage 0
\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,9*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,8*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,11*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,10*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,13*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,12*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,15*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,14*\ys)} node[above=-0.2]{\scriptsize{=}};

% Stage 1
\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,11*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,9*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,15*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,13*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,10*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,8*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,14*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,12*\ys)} node[above=-0.2]{\scriptsize{=}};

% Stage 2
\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,12*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,8*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,13*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,9*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,14*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,10*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,15*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,11*\ys)} node[above=-0.2]{\scriptsize{=}};

% Stage 3

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(11*\xs,15*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(11*\xs,7*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(12*\xs,14*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(12*\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(13*\xs,13*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(13*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(14*\xs,12*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(14*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(15*\xs,11*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(15*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(16*\xs,10*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(16*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(17*\xs,9*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(17*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(18*\xs,8*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(18*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};

%% Final text
\node[text width=2cm] at (10*\xs,17.5*\ys) {\small{Stage Indices}};
\node[text width=2cm, rotate=90] at (-2.5*\xs,8*\ys) {\small{Bit Indices}};

\end{tikzpicture}

==> SCPE.tikz <==
\begin{tikzpicture}[scale=0.8]
\def\markSize{3}
\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0.75)} node[left=0.1] {$\alpha_{s,i},\beta_{s,i}$} -- plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0.75)} node[right=0.1] {$\alpha_{s+1,i},\beta_{s+1,i}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0)} node[left=0.1] {$\alpha_{s,i+2^s},\beta_{s,i+2^s}$} -- plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0)} node[right=0.1] {$\alpha_{s+1,i+2^s},\beta_{s+1,i+2^s}$};

\draw[] plot[mark=oplus, mark size = 6.5, mark options={fill=white}] coordinates {(1,0.75)} --
plot[mark=*, mark size = 6.5, mark options={fill=white}] coordinates {(1,0)} node[above=-0.225]{=};
\end{tikzpicture}

==> c_avg_N512_K256.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
%		log ticks with fixed point,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={$\mathcal{C}$}, ylabel style={yshift=-1.5em, rotate=-0},
		xtick={2,2.25,2.5,2.75,3},
%		ytick={0.5E5,1E5,1.5E5,2E5,2.5E5},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.33\linewidth, height=3.75cm,
		thick,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-compare,
		legend columns=5,
		]

		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			2	6.15E+04
			2.125	4.73E+04
			2.25	3.81E+04
			2.375	3.27E+04
			2.5	2.89E+04
			2.625	2.73E+04
			2.75	2.62E+04
			2.875	2.56E+04
			3	2.54E+04
		};
		\addlegendentry{Fast-SCLF-$4$-$50$}		
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			2	5.92E+04
			2.125	4.62E+04
			2.25	3.68E+04
			2.375	3.14E+04
			2.5	2.86E+04
			2.625	2.71E+04
			2.75	2.65E+04
			2.875	2.61E+04
			3	2.60E+04
		};
		\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}
		
		\addplot[
		color=green,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			2	5.6037e+04
			2.125	4.2248e+04
			2.25	3.46E+04
			2.375	2.93E+04
			2.5	2.66E+04
			2.625	2.53E+04
			2.75	2.46E+04
			2.875	2.42E+04
			3	2.40E+04
		};
		\addlegendentry{SSCLF-$4$-$50$ \cite{Lee20}}		
		
%		\addplot[
%		color=black,
%		solid,
%		mark=none,
%		mark options={solid},
%		thick,
%		mark size=2,
%		]
%		table {	
%			2	2.46E+05
%			3	2.46E+05
%		};
%		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
				
%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)$};
	\end{axis}
	
	%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
	%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
	
\end{tikzpicture}


==> c_avg_N512_K384.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
%		log ticks with fixed point,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={$\mathcal{C}$}, ylabel style={yshift=-1.5em, rotate=-0},
		xtick={3,3.25,3.5,3.75,4,4.25},
%		ytick={2E+4,1E+05},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.33\linewidth, height=3.75cm,
		thick,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-compare,
%		legend columns=5,
		]
		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			3	1.44E+05
			3.125	1.01E+05
			3.25	7.21E+04
			3.375	5.46E+04
			3.5	4.42E+04
			3.625	3.84E+04
			3.75	3.52E+04
			3.875	3.28E+04
			4	3.26E+04
		};
		%\addlegendentry{Fast-SCLF-$4$-$50$}
		
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			3	1.39E+05
			3	1.39E+05
			3.125	9.59E+04
			3.125	9.59E+04
			3.25	6.98E+04
			3.25	6.98E+04
			3.375	5.31E+04
			3.375	5.30E+04
			3.5	4.29E+04
			3.5	4.30E+04
			3.625	3.67E+04
			3.625	3.67E+04
			3.75	3.38E+04
			3.75	3.38E+04
			3.875	3.24E+04
			4		3.18E+04
		};
		%\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}
		
		\addplot[
		color=green,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			3	1.16E+05
			3.125	8.18E+04
			3.25	5.80E+04
			3.375	4.42E+04
			3.5	3.64E+04
			3.625	3.20E+04
			3.75	2.96E+04
			3.875	2.94E+04
			4	2.91E+04
		};
		%\addlegendentry{SSCLF-$4$-$50$ \cite{SSCLF}}	
		
%		\addplot[
%		color=black,
%		solid,
%		mark=none,
%		mark options={solid},
%		thick,
%		mark size=2,
%		]
%		table {
%			3	2.12E+05
%			4	2.12E+05
%		};
%		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)$};
	\end{axis}
	
	%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
	%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
	
\end{tikzpicture}


==> errcount.tikz <==
\begin{tikzpicture}
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		ybar,
		scale = 1,
		xlabel={Error index at the parent node}, xlabel style={yshift=0.0em},
		ylabel={\makecell{Number of errors\\ at the leaf node level}}, ylabel style={yshift=-1em},
		ytick={0,10,20,30,40,50,60,70},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=1\linewidth, height=4cm,
		thin,
		mark size=2,
		xmin=0, xmax=65,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
%				legend to name=perf-legend-fer-error,
%				legend columns=2,
		]
		
		\addplot[
			bar width=1.5pt,
			fill = gray,
			color=gray,
%			solid,
%			mark=pentagon,
%			mark options={solid},
%			thick,
%			mark size=2,
		]
		coordinates {
			(	1	,	1	)
			(	2	,	2	)
			(	3	,	2	)
			(	4	,	4	)
			(	5	,	2	)
			(	6	,	4	)
			(	7	,	4	)
			(	8	,	8	)
			(	9	,	2	)
			(	10	,	4	)
			(	11	,	4	)
			(	12	,	8	)
			(	13	,	4	)
			(	14	,	8	)
			(	15	,	8	)
			(	16	,	16	)
			(	17	,	2	)
			(	18	,	4	)
			(	19	,	4	)
			(	20	,	8	)
			(	21	,	4	)
			(	22	,	8	)
			(	23	,	8	)
			(	24	,	16	)
			(	25	,	4	)
			(	26	,	8	)
			(	27	,	8	)
			(	28	,	16	)
			(	29	,	8	)
			(	30	,	16	)
			(	31	,	16	)
			(	32	,	32	)
			(	33	,	2	)
			(	34	,	4	)
			(	35	,	4	)
			(	36	,	8	)
			(	37	,	4	)
			(	38	,	8	)
			(	39	,	8	)
			(	40	,	16	)
			(	41	,	4	)
			(	42	,	8	)
			(	43	,	8	)
			(	44	,	16	)
			(	45	,	8	)
			(	46	,	16	)
			(	47	,	16	)
			(	48	,	32	)
			(	49	,	4	)
			(	50	,	8	)
			(	51	,	8	)
			(	52	,	16	)
			(	53	,	8	)
			(	54	,	16	)
			(	55	,	16	)
			(	56	,	32	)
			(	57	,	8	)
			(	58	,	16	)
			(	59	,	16	)
			(	60	,	32	)
			(	61	,	16	)
			(	62	,	32	)
			(	63	,	32	)
			(	64	,	64	)			
		};
	\end{axis}	
\end{tikzpicture}


==> fer_FSCF_256_SPC.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-0.75em},
		xtick={2,2.25,2.5,2.75,3,3.25,3.5,3.75,4,4.25,4.5,4.75,5},
		ytick={1e-8, 1e-7, 1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.5\linewidth, height=7cm,
		thin,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-Fast-SCLF,
		legend columns=5,
		]
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.13E-01
			2.125	7.82E-02
			2.25	5.30E-02
			2.375	3.47E-02
			2.5	2.21E-02
			2.625	1.34E-02
			2.75	8.00E-03
			2.875	4.60E-03
			3	2.59E-03
			3.125	1.51E-03
			3.25	7.20E-04
			3.375	4.15E-04
			3.5	2.41E-04
		};
		\addlegendentry{SSCLF-$2$-$50$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=triangle*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	2.38E-02
			2.125	1.38E-02
			2.25	7.57E-03
			2.375	3.94E-03
			2.5	1.99E-03
			2.625	1.05E-03
			2.75	5.17E-04
			2.875	2.33E-04
			3	1.01E-04
			3.125	4.55E-05
			3.25	2.11E-05
		};
		\addlegendentry{SSCLF-$4$-$50$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=square*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	7.60E-03
			2.125	3.97E-03
			2.25	2.02E-03
			2.375	8.22E-04
			2.5	3.38E-04
			2.625	1.45E-04
			2.75	5.60E-05
		};
		\addlegendentry{SSCLF-$8$-$80$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=diamond*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	4.26E-03
			2.125	1.89E-03
			2.25	8.07E-04
			2.375	3.02E-04
			2.5	1.11E-04
			2.625	4.50E-05
		};
		\addlegendentry{SSCLF-$16$-$80$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=pentagon*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	2.10E-03
			2.125	8.65E-04
			2.25	3.45E-04
			2.375	1.07E-04
			2.5	3.14E-05
		};
		\addlegendentry{SSCLF-$32$-$80$ \cite{Lee20}}
		
		\addplot[
			color=blue,
			dashdotted,
			mark=o,
			mark options={solid},
			thin,
			mark size=1.75,
		]
		table {
			2	4.20E-02
			2.125	2.47E-02
			2.25	1.40E-02
			2.375	7.53E-03
			2.50E+00	4.02E-03
			2.625E+00	1.97E-03
			2.75E+00	9.72E-04
			2.875	4.39E-04
			3.00E+00	1.91E-04
			3.125	8.99E-05
			3.25	4.16E-05
		};
		\addlegendentry{SCLF-$2$-$50$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.62E-02
			2.125	8.66E-03
			2.25	4.17E-03
			2.375	1.98E-03
			2.50E+00	8.54E-04
			2.625E+00	3.70E-04
			2.75E+00	1.44E-04
			2.875	6.25E-05
			3.00E+00	2.32E-05
		};
		\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	6.55E-03
			2.125	3.14E-03
			2.25	1.40E-03
			2.375	5.75E-04
			2.50E+00	2.44E-04
			2.625E+00	8.48E-05
			2.75E+00	3.39E-05
		};
		\addlegendentry{SCLF-$8$-$80$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	3.36E-03
			2.125	1.49E-03
			2.25	6.04E-04
			2.375	2.28E-04
			2.50E+00	8.20E-05
			2.625E+00	3.13E-05
		};
		\addlegendentry{SCLF-$16$-$80$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.95E-03
			2.125	8.37E-04
			2.25	3.14E-04
			2.375	1.11E-04
			2.5	3.18E-05
		};
		\addlegendentry{SCLF-$32$-$80$ \cite{SCLF}}
		
		\addplot[
			color=red,
			solid,
			mark=o,
			mark options={solid},
			thin,
			mark size=1.75,
		]
		table {
			2	4.18E-02
			2.125	2.36E-02
			2.25	1.29E-02
			2.375	7.25E-03
			2.5	3.93E-03
			2.625	1.90E-03
			2.75	9.42E-04
			2.875	4.32E-04
			3	1.83E-04
			3.125	7.52E-05
			3.25	3.04E-05
		};
		\addlegendentry{Fast-SCLF-$2$-$50$}
		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.51E-02
			2.125	8.23E-03
			2.25	3.82E-03
			2.375	1.92E-03
			2.50E+00	7.95E-04
			2.625E+00	3.84E-04
			2.75E+00	1.52E-04
			2.875	6.22E-05
			3	2.42E-05		
		};
		\addlegendentry{Fast-SCLF-$4$-$50$}
		
		\addplot[
		color=red,
		solid,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	6.15E-03
			2.125	3.07E-03
			2.25	1.39E-03
			2.375	5.96E-04
			2.5	2.32E-04
			2.625	8.12E-05
			2.75E+00	3.07E-05
		};
		\addlegendentry{Fast-SCLF-$8$-$80$}
		
		\addplot[
		color=red,
		solid,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {		
			2	3.26E-03
			2.125	1.42E-03
			2.25	6.08E-04
			2.375	2.19E-04
			2.5	7.64E-05
			2.625	2.83E-05
		};
		\addlegendentry{Fast-SCLF-$16$-$80$}
		
		\addplot[
		color=red,
		solid,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.83E-03
			2.125	7.625E-04
			2.25	2.92E-04
			2.375	9.75E-05
			2.50E+00	2.87E-05
		};
		\addlegendentry{Fast-SCLF-$32$-$80$}
		
%		\addplot[
%			color=red,
%			dashdotted,
%			mark=o,
%			mark options={solid},
%			thin,
%			mark size=1.75,
%		]
%		table {
%			2	3.83E-02
%			2.125	2.24E-02
%			2.25	1.23E-02
%			2.375	6.88E-03
%			2.5	3.61E-03
%			2.625	1.70E-03
%			2.75	8.04E-04
%			2.875	3.60E-04
%			3	1.55E-04
%			3.125	6.48E-05
%			3.25	2.90E-05
%		};
%		\addlegendentry{I-Fast-SCLF-$2$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=triangle,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			2	1.36E-02
%			2.125	7.23E-03
%			2.25	3.42E-03
%			2.375	1.64E-03
%			2.5	6.49E-04
%			2.625	2.98E-04
%			2.75	1.22E-04
%			2.875	4.65E-05
%			3.00E+00	1.81E-05
%		};
%		\addlegendentry{I-Fast-SCLF-$4$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=square,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			2	5.82E-03
%			2.125	2.81E-03
%			2.25	1.30E-03
%			2.375	5.39E-04
%			2.5	2.06E-04
%			2.625	7.01E-05
%			2.75E+00	2.83E-05
%		};
%		\addlegendentry{I-Fast-SCLF-$8$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=diamond,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			2	3.04E-03
%			2.125	1.31E-03
%			2.25	5.40E-04
%			2.375	1.99E-4
%			2.5	6.88E-05
%			2.625	2.48E-05
%		};
%		\addlegendentry{I-Fast-SCLF-$16$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=pentagon,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			2	1.65E-03
%			2.125	6.90E-04
%			2.25	2.62E-04
%			2.375	8.55E-5
%			2.5	2.38E-05
%		};
%		\addlegendentry{I-Fast-SCLF-$32$}		
		
		\addplot[
		color=black,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=1.75,
		]
		table {
			2	1.07E-02
			2.25	2.92E-03
			2.5	5.64E-04
			2.75	8.31E-05
			3	1.19E-05
		};
		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)-C24$};
	\end{axis}
	
	%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
	%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
	
\end{tikzpicture}


==> fer_FSCF_384_SPC.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-0.75em},
		xtick={2,2.25,2.5,2.75,3,3.25,3.5,3.75,4,4.25,4.5,4.75,5},
		ytick={1e-8, 1e-7, 1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.5\linewidth, height=7cm,
		thin,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-Fast-SCLF,
		%		legend columns=5,
		]
		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=o,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			3	8.73E-02
%			3.125	5.33E-02
%			3.25	3.12E-02
%			3.375	1.70E-02
%			3.5	8.53E-03
%			3.625E+00	4.24E-03
%			3.75E+00	1.90E-03
%			3.875	8.65E-04
%			4.00E+00	3.95E-04
%			4.125	1.65E-04
%			4.25	6.21E-05
%			4.375	2.84E-05
%		};
%		%\addlegendentry{I-Fast-SCLF-$2$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=triangle,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			3	4.19E-02
%			3.125	2.27E-02
%			3.25	1.14E-02
%			3.375	5.42E-03
%			3.5	2.46E-03
%			3.625	9.73E-04
%			3.75	4.07E-04
%			3.875	1.625E-04
%			4	5.61E-05
%			4.125	1.95E-05
%		};
%		%\addlegendentry{I-Fast-SCLF-$4$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=square,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			3	2.34E-02
%			3.125	1.12E-02
%			3.25	5.08E-03
%			3.375	2.20E-03
%			3.5	8.55E-04
%			3.625	3.26E-04
%			3.75	1.30E-04
%			3.875	4.24E-05
%			4.00E+00	1.43E-05
%		};
%		%\addlegendentry{I-Fast-SCLF-$8$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=diamond,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			3	1.37E-02
%			3.125	6.02E-03
%			3.25	2.56E-03
%			3.375	9.64E-04
%			3.5	3.8E-04
%			3.625	1.37E-04
%			3.75	4.83E-05
%		};
%		%\addlegendentry{I-Fast-SCLF-$16$}
%		
%		\addplot[
%		color=red,
%		dashdotted,
%		mark=pentagon,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			3	8.35E-03
%			3.125	3.57E-03
%			3.25	1.40E-03
%			3.375	5.53E-04
%			3.5	1.89E-04
%			3.625	6.68E-05
%			3.75E+00	1.95E-05
%		};
%		%\addlegendentry{I-Fast-SCLF-$32$}
		
		\addplot[
			color=cyan,
			dashdotted,
			mark=*,
			mark options={solid},
			thin,
			mark size=1.75,
		]
		table {
			3	1.98E-01
			3.125	1.41E-01
			3.25	9.76E-02
			3.375	6.45E-02
			3.5	4.09E-02
			3.625	2.58E-02
			3.75	1.53E-02
			3.875	8.63E-03
			4	4.83E-03
			4.125	2.64E-03
			4.25	1.45E-03
			4.375	7.19E-04
		};
		%\addlegendentry{SSCLF-$2$-$50$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=triangle*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	6.01E-02
			3.125	3.54E-02
			3.25	2.00E-02
			3.375	1.07E-02
			3.5	5.73E-03
			3.625	2.82E-03
			3.75	1.37E-03
			3.875	6.90E-04
			4	3.33E-04
			4.125	1.81E-04
			4.25	9.72E-05
			4.375 	5.12E-05
		};
		%\addlegendentry{SSCLF-$4$-$50$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=square*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	2.76E-02
			3.125	1.39E-02
			3.25	6.80E-03
			3.375	2.86E-03
			3.5	1.19E-03
			3.625	5.14E-04
			3.75	2.61E-04
			3.875	1.04E-04
			4	4.45E-05
		};
		%\addlegendentry{SSCLF-$8$-$80$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=diamond*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	1.68E-02
			3.125	7.79E-03
			3.25	3.33E-03
			3.375	1.35E-03
			3.5	5.69E-04
			3.625	2.04E-04
			3.75	7.12E-05
		};
		%\addlegendentry{SSCLF-$16$-$80$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=pentagon*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	9.63E-03
			3.125	4.26E-03
			3.25	1.81E-03
			3.375	7.32E-04
			3.5	2.52E-04
			3.625	9.45E-05
			3.75	2.63E-05
		};
%		\addlegendentry{SSCLF-$32$-$80$ \cite{Lee20}}

		\addplot[
		color=red,
		solid,
		mark=o,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	8.91E-02
			3.125	5.40E-02
			3.25	3.16E-02
			3.375	1.71E-02
			3.50E+00	8.86E-03
			3.625E+00	4.41E-03
			3.75E+00	1.84E-03
			3.875	8.59E-04
			4	4.10E-04
			4.125	1.79E-04
			4.25E+00	6.77E-05
			4.375	3.07E-05
		};
		%\addlegendentry{Fast-SCLF-$2$}
		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	4.35E-02
			3.125	2.37E-02
			3.25	1.21E-02
			3.375	5.76E-03
			3.50E+00	2.59E-03
			3.625E+00	1.05E-03
			3.75E+00	4.35E-04
			3.875	1.68E-04
			4	6.48E-05
			4.125	2.20E-05
		};
		%\addlegendentry{Fast-SCLF-$4$}
		
		\addplot[
		color=red,
		solid,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	2.40E-02
			3.125	1.15E-02
			3.25	5.26E-03
			3.375	2.29E-03
			3.50E+00	8.40E-04
			3.625E+00	3.08E-04
			3.75E+00	1.38E-04
			3.875	4.64E-05
			4.00E+00	1.44E-05
		};
		%\addlegendentry{Fast-SCLF-$8$}
		
		\addplot[
		color=red,
		solid,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	1.43E-02
			3.125	6.36E-03
			3.25	2.78E-03
			3.375	1.10E-03
			3.50E+00	4.17E-04
			3.625E+00	1.55E-04
			3.75E+00	5.53E-05
		};
		%\addlegendentry{Fast-SCLF-$16$}
		
		\addplot[
		color=red,
		solid,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	8.91E-03
			3.125	3.89E-03
			3.25	1.56E-03
			3.375	5.81E-04
			3.50E+00	2.27E-04
			3.625E+00	7.47E-05
			3.75E+00	2.20E-05
		};
		%\addlegendentry{Fast-SCLF-$32$}
		
				\addplot[
		color=blue,
		dashdotted,
		mark=o,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	9.37E-02
			3.125	5.79E-02
			3.25	3.41E-02
			3.375	1.84E-02
			3.50E+00	9.72E-03
			3.625E+00	4.82E-03
			3.75E+00	2.22E-03
			3.875	1.03E-03
			4.00E+00	4.97E-04
			4.125	2.18E-04
			4.25	8.57E-05
			4.375	3.91E-05			
		};
		%\addlegendentry{SCLF-$2$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	4.70E-02
			3.125	2.60E-02
			3.25	1.31E-02
			3.375	6.39E-03
			3.50E+00	2.90E-03
			3.625E+00	1.24E-03
			3.75E+00	4.99E-04
			3.875	2.14E-04
			4.00E+00	8.25E-05
			4.125	2.97E-05
		};
		%\addlegendentry{SCLF-$4$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	2.50E-02
			3.125	1.26E-02
			3.25	5.74E-03
			3.375	2.61E-03
			3.50E+00	1.00E-03
			3.625E+00	3.92E-04
			3.75E+00	1.53E-04
			3.875	5.40E-05
			4.00E+00	1.76E-05
		};
		%\addlegendentry{SCLF-$8$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	1.51E-02
			3.125	6.95E-03
			3.25	3.02E-03
			3.375	1.24E-03
			3.50E+00	4.625E-04
			3.625E+00	1.63E-04
			3.75E+00	6.21E-05
		};
		%\addlegendentry{SCLF-$16$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	9.21E-03
			3.125	3.97E-03
			3.25	1.60E-03
			3.375	6.07E-04
			3.50E+00	2.49E-04
			3.625E+00	7.47E-05
			3.75	2.20E-05
		};
		%\addlegendentry{SCLF-$32$ \cite{SCLF}}
	
		\addplot[
		color=black,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=1.75,
		]
		table {
			3	4.03E-02
			3.25	1.06E-02
			3.5	2.23E-03
			3.75E+00	3.79E-04
			4	5.86E-05
			4.125	2E-05
			%			4.25	6.44E-06
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,384)-C24$};	
	\end{axis}

\end{tikzpicture}


==> fer_IFSCF_256_SPC.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-0.75em},
		xtick={2,2.25,2.5,2.75,3,3.25,3.5,3.75,4,4.25,4.5,4.75,5},
		ytick={1e-8, 1e-7, 1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.5\linewidth, height=7cm,
		thin,
		mark size=1.75,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-I-Fast-SCLF,
		legend columns=5,
		]
		
				\addplot[
		color=cyan,
		dashdotted,
		mark=*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.11E-01
			2.125	7.71E-02
			2.25	5.21E-02
			2.375	3.40E-02
			2.5	2.16E-02
			2.625	1.32E-02
			2.75	7.90E-03
			2.875	4.56E-03
			3	2.60E-03
			3.125	1.45E-03
			3.25	7.40E-04
			3.375	4.17E-04
			3.5	2.41E-04
		};
		\addlegendentry{I-SSCLF-$2$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=triangle*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.89E-02
			2.125	1.07E-02
			2.25	5.64E-03
			2.375	2.95E-03
			2.5	1.48E-03
			2.625	7.86E-04
			2.75	3.79E-04
			2.875	1.68E-04
			3	8.37E-05
			3.125	4.33E-05
			3.25	2.23E-05
		};
		\addlegendentry{I-SSCLF-$4$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=square*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	7.01E-03
			2.125	3.38E-03
			2.25	1.56E-03
			2.375	6.94E-04
			2.5	2.72E-04
			2.625	1.02E-04
			2.75	4.43E-05
		};
		\addlegendentry{I-SSCLF-$8$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=diamond*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	3.59E-03
			2.125	1.67E-03
			2.25	7.16E-04
			2.375	2.78E-04
			2.5	1.09E-04
			2.625	3.78E-05
		};
		\addlegendentry{I-SSCLF-$16$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=pentagon*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	2.03E-03
			2.125	8.54E-04
			2.25	3.43E-04
			2.375	1.08E-04
			2.5	3.04E-05
		};
		\addlegendentry{I-SSCLF-$32$ \cite{Lee20}}
		
		\addplot[
			color=blue,
			dashdotted,
			mark=o,
			mark options={solid},
			thin,
			mark size=1.75,
		]
		table {
			2.0000E+00	4.17E-02
			2.1250E+00	2.48E-02
			2.2500E+00	1.38E-02
			2.3750E+00	7.67E-03
			2.5000E+00	4.12E-03
			2.6250E+00	2.06E-03
			2.7500E+00	9.80E-04
			2.8750E+00	4.70E-04
			3.0000E+00	1.95E-04
			3.1250E+00	9.45E-05			
			3.25	4.29E-05
		};
		\addlegendentry{I-SCLF-$2$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2.0000E+00	1.49E-02
			2.1250E+00	8.11E-03
			2.2500E+00	3.90E-03
			2.3750E+00	1.96E-03
			2.5000E+00	8.52E-04
			2.6250E+00	3.69E-04
			2.7500E+00	1.44E-04
			2.8750E+00	5.96E-05
			3.0000E+00	2.28E-05
		};
		\addlegendentry{I-SCLF-$4$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	6.15E-03
			2.125	3.18E-03
			2.25	1.51E-03
			2.375	5.73E-04
			2.5	2.46E-04
			2.63E+00	8.64E-05
			2.75	3.31E-05
		};
		\addlegendentry{I-SCLF-$8$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	3.28E-03
			2.125	1.43E-03
			2.25	6.05E-04
			2.375	2.21E-04
			2.5	8.02E-05
			2.625	2.82E-05
		};
		\addlegendentry{I-SCLF-$16$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.82E-03
			2.125	7.32E-04
			2.25	2.85E-04
			2.375	9.31E-05
			2.5	2.74E-05
		};
		\addlegendentry{I-SCLF-$32$ \cite{SCLF}}
		
		\addplot[
			color=red,
			solid,
			mark=o,
			mark options={solid},
			thin,
			mark size=1.75,
		]
		table {
			2.0000E+00	3.92E-02
			2.1250E+00	2.30E-02
			2.2500E+00	1.27E-02
			2.3750E+00	7.03E-03
			2.5000E+00	3.66E-03
			2.6250E+00	1.75E-03
			2.7500E+00	8.21E-04
			2.8750E+00	3.67E-04
			3.0000E+00	1.64E-04
			3.1250E+00	7.01E-05
			3.2500E+00	2.86E-05
			
		};
		\addlegendentry{I-Fast-SCLF-$2$}
		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2.0000E+00	1.40E-02
			2.1250E+00	7.38E-03
			2.2500E+00	3.55E-03
			2.3750E+00	1.70E-03
			2.5000E+00	6.92E-04
			2.6250E+00	3.16E-04
			2.7500E+00	1.27E-04
			2.8750E+00	4.93E-05
			3.0000E+00	1.79E-05			
		};
		\addlegendentry{I-Fast-SCLF-$4$}
		
		\addplot[
		color=red,
		solid,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	5.82E-03
			2.125	2.81E-03
			2.25	1.30E-03
			2.375	5.39E-04
			2.5	2.06E-04
			2.625	7.01E-05
			2.75E+00	2.83E-05
		};
		\addlegendentry{I-Fast-SCLF-$8$}
		
		\addplot[
		color=red,
		solid,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	3.04E-03
			2.125	1.31E-03
			2.25	5.40E-04
			2.375	1.99E-4
			2.5	6.88E-05
			2.625	2.48E-05
		};
		\addlegendentry{I-Fast-SCLF-$16$}
		
		\addplot[
		color=red,
		solid,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			2	1.65E-03
			2.125	6.90E-04
			2.25	2.62E-04
			2.375	8.55E-5
			2.5	2.38E-05
		};
		\addlegendentry{I-Fast-SCLF-$32$}
		
		\addplot[
		color=black,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=1.75,
		]
		table {
			%1	3.80E-01
			%1.25	2.12E-01
			%1.5	9.77E-02
			%1.75	3.65E-02
			2	1.07E-02
			2.25	2.92E-03
			2.5	5.64E-04
			2.75	8.31E-05
			3	1.19E-05
		};
		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)-C24$};
	\end{axis}
	
	%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
	%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
	
\end{tikzpicture}


==> fer_IFSCF_384_SPC.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-0.75em},
		xtick={2,2.25,2.5,2.75,3,3.25,3.5,3.75,4,4.25,4.5,4.75,5},
		ytick={1e-8, 1e-7, 1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.5\linewidth, height=7cm,
		thin,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-I-Fast-SCLF,
		%		legend columns=5,
		]		
		\addplot[
			color=cyan,
			dashdotted,
			mark=*,
			mark options={solid},
			thin,
			mark size=1.75,
		]
		table {
			3	1.97E-01
			3.125	1.40E-01
			3.25	9.71E-02
			3.375	6.42E-02
			3.5	4.08E-02
			3.625	2.57E-02
			3.75	1.52E-02
			3.875	8.61E-03
			4	4.83E-03
			4.125	2.64E-03
			4.25	1.45E-03
			4.375	7.15E-04
			4.5	4.57E-04
		};
		%\addlegendentry{I-SSCLF-$2$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=triangle*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	5.60E-02
			3.125	3.28E-02
			3.25	1.83E-02
			3.375	9.65E-03
			3.5	5.20E-03
			3.625	2.58E-03
			3.75	1.22E-03
			3.875	6.46E-04
			4	3.26E-04
			4.125	1.78E-04
			4.25	9.39E-05
			4.375	5.02E-05
		};
		%\addlegendentry{I-SSCLF-$4$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=square*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	2.55E-02
			3.125	1.27E-02
			3.25	5.98E-03
			3.375	2.69E-03
			3.5	1.09E-03
			3.625	4.57E-04
			3.75	2.20E-04
			3.875	9.38E-05
			4.0	4.250E-05
		};
%		\addlegendentry{I-SSCLF-$8$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=diamond*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	1.46E-02
			3.125	6.59E-03
			3.25	2.89E-03
			3.375	1.23E-03
			3.5	5.20E-04
			3.625	1.83E-04
			3.75	6.47E-05
		};
		%\addlegendentry{I-SSCLF-$16$ \cite{Lee20}}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=pentagon*,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	8.94E-03
			3.125	3.93E-03
			3.25	1.61E-03
			3.375	6.44E-04
			3.5	2.08E-04
			3.625	8.58E-05
			3.75	2.32E-5
		};
		%\addlegendentry{I-SSCLF-$32$ \cite{Lee20}}
		
				\addplot[
		color=blue,
		dashdotted,
		mark=o,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	9.32E-02
			3.125	5.73E-02
			3.25	3.37E-02
			3.375	1.83E-02
			3.5	9.45E-03
			3.625	4.74E-03
			3.75E+00	2.28E-03
			3.875	1.18E-03
			4	4.96E-04
			4.125	2.18E-04
			4.25	8.57E-05
			4.375	3.91E-05		
		};
		%\addlegendentry{I-SCLF-$2$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	4.59E-02
			3.125	2.54E-02
			3.25	1.29E-02
			3.375	6.27E-03
			3.5	2.86E-03
			3.625	1.22E-03
			3.75E+00	4.95E-04
			3.875	2.10E-04
			4.00E+00	8.11E-05
			4.125	2.93E-05
		};
		%\addlegendentry{I-SCLF-$4$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	2.43E-02
			3.125	1.19E-02
			3.25	5.42E-03
			3.375	2.59E-03
			3.5	1.08E-03
			3.625	4.00E-04
			3.75E+00	1.57E-04
			3.875	4.72E-05
			4.00E+00	1.70E-05
		};
		%\addlegendentry{I-SCLF-$8$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	1.50E-02
			3.125 6.47223E-03
			3.25	3.07E-03
			3.375	1.11788E-03
			3.5	4.66E-04
			3.625	1.74657E-04
			3.75	6.46E-05
		};
		%\addlegendentry{I-SCLF-$16$ \cite{SCLF}}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	9.72E-03
			3.125	4.24E-03
			3.25	1.60E-03
			3.375	6.66E-04
			3.5	2.34E-04
			3.625	7.64E-05
			3.75E+00	2.41E-05
		};
		%\addlegendentry{I-SCLF-$32$ \cite{SCLF}}	
		
				\addplot[
		color=red,
		solid,
		mark=o,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	8.73E-02
			3.125	5.33E-02
			3.25	3.12E-02
			3.375	1.70E-02
			3.5	8.53E-03
			3.63E+00	4.24E-03
			3.75E+00	1.90E-03
			3.875	8.65E-04
			4.00E+00	3.95E-04
			4.125	1.65E-04
			4.25	6.21E-05
			4.375	2.84E-05
		};
		%\addlegendentry{I-Fast-SCLF-$2$}
		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	4.19E-02
			3.125	2.27E-02
			3.25	1.14E-02
			3.375	5.42E-03
			3.5	2.46E-03
			3.625	9.73E-04
			3.75	4.07E-04
			3.875	1.63E-04
			4	5.61E-05
			4.125	1.95E-05
		};
		%\addlegendentry{I-Fast-SCLF-$4$}
		
		\addplot[
		color=red,
		solid,
		mark=square,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	2.34E-02
			3.125	1.12E-02
			3.25	5.08E-03
			3.375	2.20E-03
			3.5	8.55E-04
			3.625	3.26E-04
			3.75	1.30E-04
			3.875	4.24E-05
			4.00E+00	1.43E-05
		};
		%\addlegendentry{I-Fast-SCLF-$8$}
		
		\addplot[
		color=red,
		solid,
		mark=diamond,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	1.37E-02
			3.125	6.02E-03
			3.25	2.56E-03
			3.375	9.64E-04
			3.5	3.8E-04
			3.625	1.37E-04
			3.75	4.83E-05
		};
		%\addlegendentry{I-Fast-SCLF-$16$}
		
		\addplot[
		color=red,
		solid,
		mark=pentagon,
		mark options={solid},
		thin,
		mark size=1.75,
		]
		table {
			3	8.35E-03
			3.125	3.57E-03
			3.25	1.40E-03
			3.375	5.53E-04
			3.5	1.89E-04
			3.625	6.68E-05
			3.75E+00	1.95E-05
		};
		%\addlegendentry{I-Fast-SCLF-$32$}
				
		\addplot[
		color=black,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=1.75,
		]
		table {
			3	4.03E-02
			3.25	1.06E-02
			3.5	2.23E-03
			3.75E+00	3.79E-04
			4	5.86E-05
			4.125	2E-05
%			4.25	6.44E-06
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,384)-C24$};	
	\end{axis}
	
	%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
	%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
	
\end{tikzpicture}


==> fer_Rate1_128.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$c_e$}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-1em},
		xtick={1,2,3,4,5,6},
		ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.52\linewidth, height=5cm,
		thin,
		mark size=2,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		]
		
		\addplot[
			color=red,
			solid,
			mark=o,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	7.9509e-05
			2	5.7406e-02
			3	3.6384e-01
			4	7.7318e-01
			5	9.7121e-01
			6	9.9660e-01
		};
%		\addlegendentry{I-Fast-SCLF-$32$}

		\addplot[
		color=red,
		solid,
		mark=x,
		mark options={solid},
		thin,
		mark size=2,
		]
		table {
			2	5.7406e-02
			3	3.6384e-01
			4	7.7318e-01
			5	9.7121e-01
			6	9.9660e-01
		};
		%		\addlegendentry{I-Fast-SCLF-$32$}
		
		\addplot[
			color=cyan,
			dashdotted,
			mark=square,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	5.8906e-02
			2	2.6512e-01
			3	5.9311e-01
			4	8.6659e-01
			5	9.7574e-01
			6	9.9910e-01
		};
%		\addlegendentry{I-SCLF-$32$}

		\addplot[
			color=cyan,
			dashdotted,
			mark=triangle,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	5.8906e-02
			2	2.6512e-01
			3	5.9311e-01
			4	8.6659e-01
			5	9.7574e-01
			6	9.9910e-01
		};
		%		\addlegendentry{I-SCLF-$32$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{$\mathcal{P}(128,112)-C16$}};
	\end{axis}
	
\end{tikzpicture}


==> fer_Rate1_64_53_11.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$c_e$}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-1em},
		xtick={1,2,3,4,5,6},
		ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.52\linewidth, height=5cm,
		thin,
		mark size=2,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
				legend to name=perf-legend-fer-error,
				legend columns=2,
		]
		
		\addplot[
			color=red,
			solid,
			mark=o,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	3.1423e-05
			2	2.2002e-02
			3	2.1062e-01
			4	6.1396e-01
			5	9.2449e-01
			6	9.9550e-01
		};
		\addlegendentry{I-Fast-SCLF-$32$}
		
		\addplot[
			color=cyan,
			dashdotted,
			mark=square,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	2.4302e-02
			2	1.4371e-01
			3	4.2104e-01
			4	7.5128e-01
			5	9.4929e-01
			6	9.9120e-01
		};
		\addlegendentry{I-SCLF-$32$}
		
		\addplot[
		color=red,
		solid,
		mark=x,
		mark options={solid},
		thin,
		mark size=2,
		]
		table {
			2	2.1602e-02
			3	2.1062e-01
			4	6.1396e-01
			5	9.2449e-01
			6	9.9550e-01
		};
		\addlegendentry{I-Fast-SCLF-$32$ (genie selection)}
		
		\addplot[
			color=cyan,
			dashdotted,
			mark=triangle,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	2.42e-02
			2	1.43e-01
			3	4.20e-01
			4	7.50e-01
			5	9.48e-01
			6	9.90e-01
		};
		\addlegendentry{I-SCLF-$32$ (genie selection)}
		
%		\addplot[
%		color=black,
%		solid,
%		mark=none,
%		mark options={solid},
%		thin,
%		mark size=1.75,
%		]
%		table {
%			1	1.2238e-01
%			2	4.7285e-01
%			3	8.4018e-01
%			4	9.8278e-01
%			5	9.9970e-01
%			6	1.0000e+00
%		};
%		\addlegendentry{FSCL-$32$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{$\mathcal{P}(64,48)-C16$}};
	\end{axis}
	
\end{tikzpicture}


==> fer_SPC_128.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$c_e$}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-1em},
		xtick={1,2,3,4,5,6},
		ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.52\linewidth, height=5cm,
		thin,
		mark size=2,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		]
		
		\addplot[
			color=red,
			solid,
			mark=o,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	1.7907e-04
			2	3.5898e-02
			3	2.5123e-01
			4	6.0729e-01
			5	8.8896e-01
			6	9.9010e-01
		};
%		\addlegendentry{I-Fast-SCLF-$32$}

		\addplot[
			color=red,
			solid,
			mark=x,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			2	3.5898e-02
			3	2.5123e-01
			4	6.0729e-01
			5	8.8896e-01
			6	9.9010e-01
		};
		%		\addlegendentry{I-Fast-SCLF-$32$}
		
		\addplot[
			color=cyan,
			dashdotted,
			mark=square,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	3.0903e-02
			2	1.8109e-01
			3	4.6880e-01
			4	7.7271e-01
			5	9.3859e-01
			6	9.9109e-01
		};
%		\addlegendentry{I-SCLF-$32$}

		\addplot[
			color=cyan,
			dashdotted,
			mark=triangle,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	3.0903e-02
			2	1.8109e-01
			3	4.6880e-01
			4	7.7271e-01
			5	9.3859e-01
			6	9.9109e-01
		};
		%		\addlegendentry{I-SCLF-$32$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{$\mathcal{P}(128,111)-C16$}};
	\end{axis}
	
\end{tikzpicture}


==> fer_SPC_64_47_16.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$c_e$}, xlabel style={yshift=0.8em},
		ylabel={FER}, ylabel style={yshift=-1.0em},
		xtick={1,2,3,4,5,6},
		ytick={1E-5, 1E-4,1E-3,1E-2,1E-1,1E0},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.52\linewidth, height=5cm,
		thin,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
%				legend to name=perf-legend-fer-error,
%				legend columns=5,
		]
		
		\addplot[
		color=red,
		solid,
		mark=o,
		mark options={solid},
		thin,
		mark size=2,
		]
		table {
			1	7.7294e-05
			2	1.1830e-02
			3	1.3281e-01
			4	4.1864e-01
			5	7.7488e-01
			6	9.6780e-01
		};
		%\addlegendentry{I-Fast-SCLF-$8$}
		
		\addplot[
		color=red,
		solid,
		mark=x,
		mark options={solid},
		thin,
		mark size=2,
		]
		table {
			2	1.1830e-02
			3	1.3281e-01
			4	4.1864e-01
			5	7.7488e-01
			6	9.6780e-01
		};
		%\addlegendentry{I-Fast-SCLF-$8$}
						
		\addplot[
			color=cyan,
			dashdotted,
			mark=square,
			mark options={solid},
			thin,
			mark size=2,
		]
		table {
			1	9.7172e-03
			2	8.4508e-02
			3	2.9623e-01
			4	6.0716e-01
			5	8.7119e-01
			6	9.7340e-01
		};
		%\addlegendentry{I-SCLF-$8$}
		
		\addplot[
		color=cyan,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thin,
		mark size=2,
		]
		table {
			1	9.7172e-03
			2	8.4508e-02
			3	2.9623e-01
			4	6.0716e-01
			5	8.7119e-01
			6	9.7340e-01
		};
		%\addlegendentry{I-SCLF-$8$}
		
%		\addplot[
%			color=black,
%			solid,
%			mark=none,
%			mark options={solid},
%			thin,
%			mark size=1.75,
%		]
%		table {
%			1	6.3652e-02
%			2	3.5018e-01
%			3	6.9571e-01
%			4	9.3609e-01
%			5	9.9576e-01
%			6	9.9979e-01
%		};
%%		\addlegendentry{FSCL-$32$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{$\mathcal{P}(64,47)-C16$ }};
	\end{axis}
	
\end{tikzpicture}


==> l_avg_N512_K256.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont},
	scaled y ticks=base 10:-3,
}

\begin{axis}[
	scale = 1,
%	ymode=log,
%	log ticks with fixed point,
	xlabel={$E_b/N_0$ [\text{dB}]},
	xlabel style={yshift=0.8em},
	ylabel={$\mathcal{L}$},
	ylabel style={yshift=-1.5em, rotate=-0},
	xtick={2,2.25,2.5,2.75,3},
	ytick={1E3,2E3,3E3,4E3,5E3,6E3,7E3},
	grid=both,
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashdotted,
	width=0.33\linewidth, height=3.75cm,
	thick,
	mark size=1.5,
	legend cell align={left},
	%legend pos=south west,
	legend style={
		at={(0,1e-5)},
		anchor=south west,
		column sep= 2mm,
		font=\fontsize{6pt}{7.2}\selectfont,
},
%		legend to name=perf-legend-compare,
%		legend columns=5,
]

\addplot[
color=red,
solid,
mark=triangle,
mark options={solid},
thick,
mark size=2,
]
table {
	2	1.95E+03
	2.125	1.48E+03
	2.25	1.17E+03
	2.375	9.86E+02
	2.5	8.78E+02
	2.625	8.21E+02
	2.75	7.89E+02
	2.875	7.73E+02
	3	7.65E+02
};
%\addlegendentry{Fast-SCLF-$4$-$50$}


\addplot[
color=blue,
dashdotted,
mark=triangle,
mark options={solid},
thick,
mark size=2,
]
table {
	2	5.00E+03
	2.125	3.69E+03
	2.25	3.04E+03
	2.375	2.56E+03
	2.5	2.33E+03
	2.625	2.19E+03
	2.75	2.13E+03
	2.875	2.11E+03
	3	2.09E+03
};
%\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}


\addplot[
color=green,
solid,
mark=none,
mark options={solid},
thick,
mark size=2,
]
table {
	2	2.07E+03
	2.125	1.53E+03
	2.25	1.20E+03
	2.375	9.99E+02
	2.5	8.88E+02
	2.625	8.25E+02
	2.75	7.91E+02
	2.875	7.74E+02
	3	7.66E+02
};
%\addlegendentry{SSCLF-$4$-$50$ \cite{SSCLF}}


%\addplot[
%color=black,
%solid,
%mark=none,
%mark options={solid},
%thick,
%mark size=2,
%]
%table {	
%	2	1.40E+03
%	3	1.40E+03
%};
%%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}

%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)$};
\end{axis}

%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

\end{tikzpicture}


==> l_avg_N512_K384.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
		log ticks with fixed point,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
		ylabel={$\mathcal{L}$},
		ylabel style={yshift=-1.5em, rotate=-0},
		xtick={3,3.25,3.5,3.75,4,4.25},
%		ytick={8E2,1E3,5E3,1E4},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.33\linewidth, height=3.75cm,
		thick,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-compare,
%		legend columns=5,
		]
		
		\addplot[
		color=red,
		solid,
		mark=triangle,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			3	4.56E+03
			3.125	3.16E+03
			3.25	2.24E+03
			3.375	1.68E+03
			3.5	1.34E+03
			3.625	1.16E+03
			3.75	1.06E+03
			3.875	1.01E+03
			4	9.89E+02
		};
		%\addlegendentry{Fast-SCLF-$4$-$50$}
		
		\addplot[
		color=blue,
		dashdotted,
		mark=triangle,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			3	1.14E+04
			3.125	7.78E+03
			3.25	5.59E+03
			3.375	4.18E+03
			3.5	3.34E+03
			3.625	2.81E+03
			3.75	2.57E+03
			3.875	2.45E+03
			4.0	2.40E+03
		};
		%\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}
		
		\addplot[
		color=green,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=2,
		]
		table {
			3	4.71E+03
			3.125	3.28E+03
			3.25	2.27E+03
			3.375	1.68E+03
			3.5	1.35E+03
			3.625	1.16E+03
			3.75	1.06E+03
			3.875	1.01E+03
			4	9.91E+02
		};
		%\addlegendentry{SSCLF-$4$-$50$ \cite{SSCLF}}
		
%		\addplot[
%		color=black,
%		solid,
%		mark=none,
%		mark options={solid},
%		thick,
%		mark size=2,
%		]
%		table {	
%			3	1.36E+03
%			4	1.36E+03
%		};
%		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}

%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)$};
	\end{axis}
	
	%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
	%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
	
\end{tikzpicture}


==> progress_FER_N512_K256.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		ylabel={FER}, ylabel style={yshift=-0.75em},
		xlabel={Number of simulated frames $(\times 1000)$},
		xlabel style={yshift=0.5em},
		ytick={1e-4,1e-3,1e-2},
		xtick={1,25,50,75,100,125,150,175,200},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=1\linewidth, height=4.25cm,
		thin,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(0,1e-5)},
			anchor=south west,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-FER-evolution,
		legend columns=1,
	]
	
		\addplot[
	color=blue,
	solid,
	mark=none,
	mark options={solid},
	thick,
	mark size=2,
	]
	table {
		1 3.0030e-03
		2 2.0010e-03
		3 1.3338e-03
		4 1.0003e-03
		5 8.0016e-04
		6 8.3347e-04
		7 8.5727e-04
		8 7.5009e-04
		9 6.6674e-04
		10 7.0007e-04
		11 6.3642e-04
		12 6.6672e-04
		13 6.9236e-04
		14 6.4290e-04
		15 6.6671e-04
		16 6.8754e-04
		17 6.4710e-04
		18 6.1115e-04
		19 5.7898e-04
		20 5.5003e-04
		21 5.7146e-04
		22 6.8185e-04
		23 6.9568e-04
		24 6.6669e-04
		25 6.4003e-04
		26 6.1541e-04
		27 5.9261e-04
		28 6.0716e-04
		29 5.8623e-04
		30 5.6669e-04
		31 5.4840e-04
		32 5.3127e-04
		33 5.1517e-04
		34 5.5884e-04
		35 5.4287e-04
		36 5.2779e-04
		37 5.4056e-04
		38 5.5265e-04
		39 5.6412e-04
		40 5.5001e-04
		41 5.3660e-04
		42 5.2382e-04
		43 5.1164e-04
		44 5.2274e-04
		45 5.3335e-04
		46 5.2175e-04
		47 5.1065e-04
		48 5.0001e-04
		49 4.8981e-04
		50 4.8001e-04
		51 4.9021e-04
		52 4.8078e-04
		53 4.9058e-04
		54 4.8149e-04
		55 4.7274e-04
		56 4.6429e-04
		57 4.5615e-04
		58 4.4828e-04
		59 4.4069e-04
		60 4.3334e-04
		61 4.2624e-04
		62 4.1936e-04
		63 4.1270e-04
		64 4.0626e-04
		65 4.1539e-04
		66 4.0910e-04
		67 4.1792e-04
		68 4.1177e-04
		69 4.2030e-04
		70 4.1429e-04
		71 4.0846e-04
		72 4.0278e-04
		73 3.9727e-04
		74 4.0541e-04
		75 4.1334e-04
		76 4.0790e-04
		77 4.1559e-04
		78 4.6154e-04
		79 4.6836e-04
		80 4.6251e-04
		81 4.6914e-04
		82 4.8781e-04
		83 4.8193e-04
		84 4.8810e-04
		85 4.8236e-04
		86 4.7675e-04
		87 4.7127e-04
		88 4.7728e-04
		89 4.7192e-04
		90 4.7778e-04
		91 4.9451e-04
		92 5.0001e-04
		93 5.0538e-04
		94 5.0001e-04
		95 5.2632e-04
		96 5.3126e-04
		97 5.2578e-04
		98 5.2041e-04
		99 5.2526e-04
		100 5.2001e-04
		101 5.1486e-04
		102 5.0981e-04
		103 5.1457e-04
		104 5.0962e-04
		105 5.1429e-04
		106 5.1887e-04
		107 5.3272e-04
		108 5.2778e-04
		109 5.2294e-04
		110 5.1819e-04
		111 5.2253e-04
		112 5.1786e-04
		113 5.2213e-04
		114 5.1755e-04
		115 5.3044e-04
		116 5.2587e-04
		117 5.2992e-04
		118 5.2543e-04
		119 5.2942e-04
		120 5.2500e-04
		121 5.2067e-04
		122 5.1640e-04
		123 5.1220e-04
		124 5.0807e-04
		125 5.0400e-04
		126 5.0000e-04
		127 5.1182e-04
		128 5.0782e-04
		129 5.0388e-04
		130 5.1539e-04
		131 5.1145e-04
		132 5.0758e-04
		133 5.0376e-04
		134 5.0000e-04
		135 5.1111e-04
		136 5.1471e-04
		137 5.1825e-04
		138 5.2174e-04
		139 5.1799e-04
		140 5.2143e-04
		141 5.1773e-04
		142 5.1409e-04
		143 5.1049e-04
		144 5.1389e-04
		145 5.1035e-04
		146 5.0685e-04
		147 5.0340e-04
		148 5.0000e-04
		149 5.1007e-04
		150 5.0667e-04
		151 5.0331e-04
		152 5.0000e-04
		153 4.9674e-04
		154 5.0650e-04
		155 5.0968e-04
		156 5.0641e-04
		157 5.0956e-04
		158 5.0633e-04
		159 5.0315e-04
		160 5.0000e-04
		161 4.9690e-04
		162 4.9383e-04
		163 4.9694e-04
		164 5.0000e-04
		165 4.9697e-04
		166 5.0603e-04
		167 5.0300e-04
		168 5.0000e-04
		169 4.9704e-04
		170 4.9412e-04
		171 4.9123e-04
		172 4.8837e-04
		173 4.9133e-04
		174 4.8851e-04
		175 4.8572e-04
		176 4.8296e-04
		177 4.8023e-04
		178 4.7753e-04
		179 4.8045e-04
		180 4.7778e-04
		181 4.9172e-04
		182 4.8901e-04
		183 4.8634e-04
		184 4.8370e-04
		185 4.8649e-04
		186 4.8387e-04
		187 4.8129e-04
		188 4.7873e-04
		189 4.7619e-04
		190 4.7895e-04
		191 4.7644e-04
		192 4.7396e-04
		193 4.7151e-04
		194 4.6907e-04
		195 4.6667e-04
		196 4.6939e-04
		197 4.6701e-04
		198 4.6465e-04
		199 4.6231e-04
		200 4.6500e-04
	};
	\addlegendentry{Fast-SCLF-$4$-$50$ with $\theta$ randomly initialized}
	

	\addplot[
		color=red,
		solid,
		mark=none,
		mark options={solid},
		thick,
		mark size=2,
	]
	table {
	    1 1.0010e-03
		2 1.5e-03
		3 6.6689e-04
		4 5.0013e-04
		5 4.8e-04
		6 3.3339e-04
		7 4.2863e-04
		8 3.7505e-04
		9 3.3337e-04
		10 4.4e-04
		11 3.6367e-04
		12 3.3336e-04
		13 3.8464e-04
		14 3.5717e-04
		15 3.3336e-04
		16 3.7502e-04
		17 3.5296e-04
		18 3.3335e-04
		19 3.1581e-04
		20 3.2e-04
		21 3.3335e-04
		22 3.6365e-04
		23 3.4784e-04
		24 3.3335e-04
		25 3.2001e-04
		26 3.0770e-04
		27 2.9631e-04
		28 2.8572e-04
		29 2.7587e-04
		30 2.6668e-04
		31 2.5807e-04
		32 2.5001e-04
		33 2.4243e-04
		34 2.3530e-04
		35 2.2858e-04
		36 2.2223e-04
		37 2.4325e-04
		38 2.3685e-04
		39 2.5642e-04
		40 2.5001e-04
		41 2.4391e-04
		42 2.3810e-04
		43 2.3256e-04
		44 2.5001e-04
		45 2.4445e-04
		46 2.3914e-04
		47 2.3405e-04
		48 2.2917e-04
		49 2.2449e-04
		50 2.2e-04
		51 2.3530e-04
		52 2.3077e-04
		53 2.4529e-04
		54 2.4075e-04
		55 2.3637e-04
		56 2.3215e-04
		57 2.2807e-04
		58 2.2414e-04
		59 2.2034e-04
		60 2.1667e-04
		61 2.1312e-04
		62 2.0968e-04
		63 2.0635e-04
		64 2.0313e-04
		65 2.1539e-04
		66 2.1212e-04
		67 2.2388e-04
		68 2.2059e-04
		69 2.1739e-04
		70 2.1429e-04
		71 2.1127e-04
		72 2.0834e-04
		73 2.0548e-04
		74 2.0271e-04
		75 2.0e-04
		76 1.9737e-04
		77 2.0779e-04
		78 2.0513e-04
		79 2.0253e-04
		80 2.0e-04
		81 1.9753e-04
		82 1.9512e-04
		83 1.9277e-04
		84 2.0238e-04
		85 2.0e-04
		86 1.9768e-04
		87 1.9540e-04
		88 1.9318e-04
		89 1.9101e-04
		90 2.0e-04
		91 1.9780e-04
		92 1.9565e-04
		93 2.0430e-04
		94 2.0213e-04
		95 2.2105e-04
		96 2.1875e-04
		97 2.1650e-04
		98 2.1429e-04
		99 2.2222e-04
		100 2.2e-04
		101 2.1782e-04
		102 2.1569e-04
		103 2.1359e-04
		104 2.1154e-04
		105 2.0953e-04
		106 2.0755e-04
		107 2.0561e-04
		108 2.0371e-04
		109 2.0184e-04
		110 2.0e-04
		111 1.9820e-04
		112 1.9643e-04
		113 1.9469e-04
		114 1.9298e-04
		115 2.0e-04
		116 1.9828e-04
		117 1.9658e-04
		118 1.9492e-04
		119 2.0168e-04
		120 2.0e-04
		121 1.9835e-04
		122 1.9672e-04
		123 1.9512e-04
		124 1.9355e-04
		125 1.9200e-04
		126 1.9048e-04
		127 1.9685e-04
		128 1.9531e-04
		129 1.9380e-04
		130 1.9231e-04
		131 1.9084e-04
		132 1.8940e-04
		133 1.8797e-04
		134 1.8657e-04
		135 1.9259e-04
		136 1.9118e-04
		137 1.9708e-04
		138 1.9565e-04
		139 1.9425e-04
		140 1.9286e-04
		141 1.9149e-04
		142 1.9014e-04
		143 1.8881e-04
		144 1.9445e-04
		145 1.9310e-04
		146 1.9178e-04
		147 1.9048e-04
		148 1.8919e-04
		149 1.8792e-04
		150 1.8667e-04
		151 1.8543e-04
		152 1.8421e-04
		153 1.8301e-04
		154 1.8182e-04
		155 1.8065e-04
		156 1.7949e-04
		157 1.7835e-04
		158 1.7722e-04
		159 1.7610e-04
		160 1.7500e-04
		161 1.7391e-04
		162 1.7284e-04
		163 1.7178e-04
		164 1.7073e-04
		165 1.6970e-04
		166 1.8072e-04
		167 1.7964e-04
		168 1.7857e-04
		169 1.7752e-04
		170 1.7647e-04
		171 1.7544e-04
		172 1.7442e-04
		173 1.7919e-04
		174 1.7816e-04
		175 1.7714e-04
		176 1.7614e-04
		177 1.7514e-04
		178 1.7416e-04
		179 1.7319e-04
		180 1.7222e-04
		181 1.8232e-04
		182 1.8132e-04
		183 1.8033e-04
		184 1.7935e-04
		185 1.7838e-04
		186 1.7742e-04
		187 1.7647e-04
		188 1.7553e-04
		189 1.7460e-04
		190 1.7369e-04
		191 1.7278e-04
		192 1.7188e-04
		193 1.7099e-04
		194 1.7010e-04
		195 1.6923e-04
		196 1.6837e-04
		197 1.6751e-04
		198 1.6667e-04
		199 1.6583e-04
		200 1.6500e-04
	};
	\addlegendentry{Fast-SCLF-$4$-$50$ with $\theta$ optimized online}
		
	\addplot[
	color=green,
	solid,
	mark=none,
	mark options={solid},
	thick,
	mark size=2,
	]
	table {
        1 1.0010e-03
		2 5.0025e-04
		3 3.3344e-04
		4 2.5006e-04
		5 2.0004e-04
		6 1.6669e-04
		7 2.8576e-04
		8 2.5003e-04
		9 2.2225e-04
		10 3.0003e-04
		11 2.7275e-04
		12 2.5002e-04
		13 3.0772e-04
		14 2.8573e-04
		15 2.6668e-04
		16 3.1252e-04
		17 2.9413e-04
		18 2.7779e-04
		19 2.6317e-04
		20 2.5001e-04
		21 2.8573e-04
		22 3.1820e-04
		23 3.0436e-04
		24 2.9168e-04
		25 2.8001e-04
		26 2.6924e-04
		27 2.5927e-04
		28 2.5001e-04
		29 2.4139e-04
		30 2.3334e-04
		31 2.2581e-04
		32 2.1876e-04
		33 2.1213e-04
		34 2.0589e-04
		35 2.0001e-04
		36 1.9445e-04
		37 2.1622e-04
		38 2.1053e-04
		39 2.3078e-04
		40 2.2501e-04
		41 2.1952e-04
		42 2.1429e-04
		43 2.0931e-04
		44 2.2728e-04
		45 2.2223e-04
		46 2.1740e-04
		47 2.1277e-04
		48 2.0834e-04
		49 2.0409e-04
		50 2.0000e-04
		51 2.1569e-04
		52 2.1154e-04
		53 2.2642e-04
		54 2.2223e-04
		55 2.1819e-04
		56 2.1429e-04
		57 2.1053e-04
		58 2.0690e-04
		59 2.0339e-04
		60 2.0000e-04
		61 1.9672e-04
		62 1.9355e-04
		63 1.9048e-04
		64 1.8750e-04
		65 2.0000e-04
		66 1.9697e-04
		67 2.0896e-04
		68 2.0589e-04
		69 2.0290e-04
		70 2.0000e-04
		71 1.9719e-04
		72 1.9445e-04
		73 1.9178e-04
		74 1.8919e-04
		75 1.8667e-04
		76 1.8421e-04
		77 1.8182e-04
		78 1.7949e-04
		79 1.7722e-04
		80 1.7500e-04
		81 1.7284e-04
		82 1.7073e-04
		83 1.6868e-04
		84 1.7857e-04
		85 1.7647e-04
		86 1.7442e-04
		87 1.7242e-04
		88 1.7046e-04
		89 1.6854e-04
		90 1.7778e-04
		91 1.7583e-04
		92 1.7391e-04
		93 1.8280e-04
		94 1.8085e-04
		95 2.0000e-04
		96 1.9792e-04
		97 1.9588e-04
		98 1.9388e-04
		99 2.0202e-04
		100 2.0000e-04
		101 1.9802e-04
		102 1.9608e-04
		103 1.9418e-04
		104 1.9231e-04
		105 1.9048e-04
		106 1.8868e-04
		107 1.8692e-04
		108 1.8519e-04
		109 1.8349e-04
		110 1.8182e-04
		111 1.8018e-04
		112 1.7857e-04
		113 1.7699e-04
		114 1.7544e-04
		115 1.8261e-04
		116 1.8104e-04
		117 1.7949e-04
		118 1.7797e-04
		119 1.8488e-04
		120 1.8333e-04
		121 1.8182e-04
		122 1.8033e-04
		123 1.7886e-04
		124 1.7742e-04
		125 1.7600e-04
		126 1.7460e-04
		127 1.8110e-04
		128 1.7969e-04
		129 1.7830e-04
		130 1.7692e-04
		131 1.7557e-04
		132 1.7424e-04
		133 1.7293e-04
		134 1.7164e-04
		135 1.7778e-04
		136 1.7647e-04
		137 1.7518e-04
		138 1.7391e-04
		139 1.7266e-04
		140 1.7143e-04
		141 1.7021e-04
		142 1.6902e-04
		143 1.6783e-04
		144 1.7361e-04
		145 1.7241e-04
		146 1.7123e-04
		147 1.7007e-04
		148 1.6892e-04
		149 1.6779e-04
		150 1.6667e-04
		151 1.6556e-04
		152 1.6447e-04
		153 1.6340e-04
		154 1.6234e-04
		155 1.6129e-04
		156 1.6026e-04
		157 1.5924e-04
		158 1.5823e-04
		159 1.5723e-04
		160 1.5625e-04
		161 1.5528e-04
		162 1.5432e-04
		163 1.5338e-04
		164 1.5244e-04
		165 1.5152e-04
		166 1.6265e-04
		167 1.6168e-04
		168 1.6072e-04
		169 1.5976e-04
		170 1.5882e-04
		171 1.5790e-04
		172 1.5698e-04
		173 1.6185e-04
		174 1.6092e-04
		175 1.6000e-04
		176 1.5909e-04
		177 1.5819e-04
		178 1.5730e-04
		179 1.5643e-04
		180 1.5556e-04
		181 1.6022e-04
		182 1.5934e-04
		183 1.5847e-04
		184 1.5761e-04
		185 1.5676e-04
		186 1.5591e-04
		187 1.5508e-04
		188 1.5426e-04
		189 1.5344e-04
		190 1.5263e-04
		191 1.5183e-04
		192 1.5104e-04
		193 1.5026e-04
		194 1.4949e-04
		195 1.4872e-04
		196 1.4796e-04
		197 1.4721e-04
		198 1.4647e-04
		199 1.4573e-04
		200 1.4500e-04
	};
	\addlegendentry{I-Fast-SCLF-$4$}
	
	\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{@2.75 dB}};
	
\end{axis}	
\end{tikzpicture}


==> progress_FER_N512_K384.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
ylabel={FER}, ylabel style={yshift=-0.75em},
xlabel={Number of simulated frames $(\times 1000)$},
xlabel style={yshift=0.5em},
xtick={1,25,50,75,100,125,150,175,200},
ytick={1e-5,1e-4,1e-3,1e-2},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\linewidth, height=4.25cm,
thin,
mark size=1.5,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
%		legend to name=perf-legend-FER-evolution,
%		legend columns=1,
]

\addplot[
color=blue,
solid,
mark=none,
mark options={solid},
thick,
mark size=2,
]
table {
    5	0.00028604
    6	0.00025269
    7	0.00022888
    8	0.00021102
    9	0.00030825
    10	0.00028602
    11	0.00026783
    12	0.00025268
    13	0.00031679
    14	0.0003003
    15	0.00041936
    16	0.00046102
    17	0.00049779
    18	0.00053047
    19	0.00050707
    20	0.00048602
    21	0.00046697
    22	0.00044965
    23	0.00047732
    24	0.00046102
    25	0.00044601
    26	0.00043217
    27	0.00041935
    28	0.00040744
    29	0.00039636
    30	0.00038601
    31	0.00040859
    32	0.00039851
    33	0.00038904
    34	0.00038013
    35	0.00037172
    36	0.00036379
    37	0.00035628
    38	0.00034916
    39	0.00034242
    40	0.00033601
    41	0.00032991
    42	0.00034791
    43	0.00034182
    44	0.00033601
    45	0.00035267
    46	0.00034688
    47	0.00034132
    48	0.00033601
    49	0.0003309
    50	0.00034601
    51	0.00034091
    52	0.000336
    53	0.00033129
    54	0.00034526
    55	0.00034055
    56	0.000336
    57	0.00033162
    58	0.00032738
    59	0.00032329
    60	0.00031934
    61	0.00031551
    62	0.00031181
    63	0.00030823
    64	0.00030475
    65	0.00031677
    66	0.00032843
    67	0.00032481
    68	0.000336
    69	0.00033238
    70	0.00034315
    71	0.00033952
    72	0.00034989
    73	0.00034628
    74	0.00034276
    75	0.00033934
    76	0.00034916
    77	0.00035873
    78	0.00035523
    79	0.00035183
    80	0.0003735
    81	0.00036995
    82	0.00037869
    83	0.00039926
    84	0.00039553
    85	0.00039189
    86	0.00038833
    87	0.00038485
    88	0.00038146
    89	0.00038937
    90	0.000386
    91	0.0003937
    92	0.00039035
    93	0.00038708
    94	0.00039451
    95	0.00039127
    96	0.00038809
    97	0.00038497
    98	0.00038192
    99	0.00037893
    100	0.000376
    101	0.00037313
    102	0.00037032
    103	0.00036756
    104	0.00036485
    105	0.00036219
    106	0.00035959
    107	0.00035703
    108	0.00035452
    109	0.00035206
    110	0.00034964
    111	0.00035627
    112	0.00035386
    113	0.00036034
    114	0.00035793
    115	0.00035557
    116	0.00035324
    117	0.00035096
    118	0.00035719
    119	0.00036331
    120	0.00036934
    121	0.00036699
    122	0.00036469
    123	0.00036243
    124	0.00036826
    125	0.000366
    126	0.00036378
    127	0.00036159
    128	0.00035944
    129	0.00035732
    130	0.00035523
    131	0.00035318
    132	0.00035115
    133	0.00035668
    134	0.00035466
    135	0.00035267
    136	0.00035071
    137	0.00034878
    138	0.00034687
    139	0.00034499
    140	0.00034314
    141	0.00034132
    142	0.00033952
    143	0.00033775
    144	0.000336
    145	0.00033428
    146	0.00033258
    147	0.0003309
    148	0.00032924
    149	0.00033432
    150	0.00033934
    151	0.00033766
    152	0.00034258
    153	0.0003409
    154	0.00036522
    155	0.00036342
    156	0.00036164
    157	0.00036626
    158	0.00036448
    159	0.00036273
    160	0.000361
    161	0.0003655
    162	0.00036378
    163	0.00036208
    164	0.00036649
    165	0.00036479
    166	0.00038118
    167	0.00039139
    168	0.00038957
    169	0.00038778
    170	0.000386
    171	0.00038425
    172	0.00038251
    173	0.0003808
    174	0.00038485
    175	0.00038314
    176	0.00038146
    177	0.00037979
    178	0.00037814
    179	0.0003765
    180	0.000386
    181	0.00038434
    182	0.0003827
    183	0.00038108
    184	0.00038491
    185	0.0003833
    186	0.0003817
    187	0.00038012
    188	0.00037855
    189	0.00037701
    190	0.00037548
    191	0.00037396
    192	0.00037767
    193	0.00037616
    194	0.00037466
    195	0.00037318
    196	0.00037172
    197	0.00037027
    198	0.00036883
    199	0.00036741
    200	0.000366
};
%\addlegendentry{Fast-SCLF-4 with $\theta$ drawn from (0,1)}


\addplot[
color=red,
solid,
mark=none,
mark options={solid},
thick,
mark size=2,
]
	table {
	5 2.0004e-04
	6 1.6669e-04
	7 1.4288e-04
	8 1.2502e-04
	9 2.2225e-04
	10 2.0002e-04
	11 1.8183e-04
	12 1.6668e-04
	13 1.5386e-04
	14 1.4287e-04
	15 2.0001e-04
	16 2.5002e-04
	17 2.3531e-04
	18 2.7779e-04
	19 2.6317e-04
	20 2.5001e-04
	21 2.3811e-04
	22 2.2728e-04
	23 2.1740e-04
	24 2.0834e-04
	25 2.0001e-04
	26 1.9232e-04
	27 1.8519e-04
	28 1.7858e-04
	29 1.7242e-04
	30 1.6667e-04
	31 1.9355e-04
	32 1.8751e-04
	33 1.8182e-04
	34 1.7648e-04
	35 1.7143e-04
	36 1.6667e-04
	37 1.6217e-04
	38 1.5790e-04
	39 1.5385e-04
	40 1.5000e-04
	41 1.4635e-04
	42 1.6667e-04
	43 1.6279e-04
	44 1.5909e-04
	45 1.5556e-04
	46 1.5218e-04
	47 1.4894e-04
	48 1.4584e-04
	49 1.4286e-04
	50 1.4000e-04
	51 1.3726e-04
	52 1.3462e-04
	53 1.3208e-04
	54 1.2963e-04
	55 1.2728e-04
	56 1.2500e-04
	57 1.2281e-04
	58 1.2069e-04
	59 1.1865e-04
	60 1.1667e-04
	61 1.1476e-04
	62 1.1291e-04
	63 1.1111e-04
	64 1.0938e-04
	65 1.0769e-04
	66 1.2121e-04
	67 1.1940e-04
	68 1.3235e-04
	69 1.3044e-04
	70 1.4286e-04
	71 1.4085e-04
	72 1.5278e-04
	73 1.5069e-04
	74 1.4865e-04
	75 1.4667e-04
	76 1.5790e-04
	77 1.5585e-04
	78 1.5385e-04
	79 1.5190e-04
	80 1.6250e-04
	81 1.6050e-04
	82 1.7073e-04
	83 1.8073e-04
	84 1.7857e-04
	85 1.7647e-04
	86 1.7442e-04
	87 1.7242e-04
	88 1.7046e-04
	89 1.7978e-04
	90 1.7778e-04
	91 1.8682e-04
	92 1.8478e-04
	93 1.8280e-04
	94 1.8085e-04
	95 1.7895e-04
	96 1.7709e-04
	97 1.7526e-04
	98 1.7347e-04
	99 1.7172e-04
	100 1.7000e-04
	101 1.6832e-04
	102 1.6667e-04
	103 1.6505e-04
	104 1.6346e-04
	105 1.6191e-04
	106 1.6038e-04
	107 1.5888e-04
	108 1.5741e-04
	109 1.5596e-04
	110 1.5455e-04
	111 1.6216e-04
	112 1.6072e-04
	113 1.5929e-04
	114 1.5790e-04
	115 1.5652e-04
	116 1.5517e-04
	117 1.5385e-04
	118 1.6102e-04
	119 1.6807e-04
	120 1.7500e-04
	121 1.7356e-04
	122 1.7213e-04
	123 1.7073e-04
	124 1.6936e-04
	125 1.6800e-04
	126 1.6667e-04
	127 1.6536e-04
	128 1.6406e-04
	129 1.6279e-04
	130 1.6154e-04
	131 1.6031e-04
	132 1.5909e-04
	133 1.6541e-04
	134 1.6418e-04
	135 1.6296e-04
	136 1.6177e-04
	137 1.6059e-04
	138 1.5942e-04
	139 1.5827e-04
	140 1.5714e-04
	141 1.5603e-04
	142 1.5493e-04
	143 1.5385e-04
	144 1.5278e-04
	145 1.5173e-04
	146 1.5069e-04
	147 1.4966e-04
	148 1.4865e-04
	149 1.5436e-04
	150 1.5333e-04
	151 1.5232e-04
	152 1.5132e-04
	153 1.5033e-04
	154 1.6883e-04
	155 1.6774e-04
	156 1.6667e-04
	157 1.7198e-04
	158 1.7089e-04
	159 1.6981e-04
	160 1.6875e-04
	161 1.6770e-04
	162 1.6667e-04
	163 1.6565e-04
	164 1.6464e-04
	165 1.6364e-04
	166 1.6868e-04
	167 1.7365e-04
	168 1.7262e-04
	169 1.7160e-04
	170 1.7059e-04
	171 1.6959e-04
	172 1.6861e-04
	173 1.6763e-04
	174 1.6667e-04
	175 1.6572e-04
	176 1.6477e-04
	177 1.6384e-04
	178 1.6292e-04
	179 1.6201e-04
	180 1.7222e-04
	181 1.7127e-04
	182 1.7033e-04
	183 1.6940e-04
	184 1.7391e-04
	185 1.7297e-04
	186 1.7204e-04
	187 1.7112e-04
	188 1.7021e-04
	189 1.6931e-04
	190 1.6842e-04
	191 1.6754e-04
	192 1.7188e-04
	193 1.7099e-04
	194 1.7010e-04
	195 1.6923e-04
	196 1.6837e-04
	197 1.6751e-04
	198 1.6667e-04
	199 1.6583e-04
	200 1.6500e-04
};
%\addlegendentry{Fast-SCLF-4 with $\theta$ optimized online}

\addplot[
color=green,
solid,
mark=none,
mark options={solid},
thick,
mark size=2,
]
table {
	5 2.0004e-04
	6 1.6669e-04
	7 1.4288e-04
	8 1.2502e-04
	9 1.1112e-04
	10 1.0001e-04
	11 9.0917e-05
	12 8.3340e-05
	13 7.6929e-05
	14 7.1434e-05
	15 1.3334e-04
	16 1.8751e-04
	17 1.7648e-04
	18 2.2223e-04
	19 2.1054e-04
	20 2.0001e-04
	21 1.9049e-04
	22 1.8183e-04
	23 1.7392e-04
	24 1.6667e-04
	25 1.6001e-04
	26 1.5385e-04
	27 1.4815e-04
	28 1.4286e-04
	29 1.3794e-04
	30 1.3334e-04
	31 1.6130e-04
	32 1.5625e-04
	33 1.5152e-04
	34 1.4706e-04
	35 1.4286e-04
	36 1.3889e-04
	37 1.3514e-04
	38 1.3158e-04
	39 1.2821e-04
	40 1.2500e-04
	41 1.2195e-04
	42 1.1905e-04
	43 1.1628e-04
	44 1.1364e-04
	45 1.1111e-04
	46 1.0870e-04
	47 1.0639e-04
	48 1.0417e-04
	49 1.0204e-04
	50 1.0000e-04
	51 9.8041e-05
	52 9.6156e-05
	53 9.4341e-05
	54 9.2594e-05
	55 9.0911e-05
	56 8.9287e-05
	57 8.7721e-05
	58 8.6208e-05
	59 8.4747e-05
	60 8.3335e-05
	61 8.1969e-05
	62 8.0646e-05
	63 7.9366e-05
	64 7.8126e-05
	65 7.6924e-05
	66 9.0910e-05
	67 8.9554e-05
	68 1.0294e-04
	69 1.0145e-04
	70 1.1429e-04
	71 1.1268e-04
	72 1.2500e-04
	73 1.2329e-04
	74 1.2162e-04
	75 1.2000e-04
	76 1.3158e-04
	77 1.2987e-04
	78 1.2821e-04
	79 1.2658e-04
	80 1.2500e-04
	81 1.2346e-04
	82 1.3415e-04
	83 1.4458e-04
	84 1.4286e-04
	85 1.4118e-04
	86 1.3954e-04
	87 1.3793e-04
	88 1.3637e-04
	89 1.4607e-04
	90 1.4445e-04
	91 1.5385e-04
	92 1.5218e-04
	93 1.5054e-04
	94 1.4894e-04
	95 1.4737e-04
	96 1.4583e-04
	97 1.4433e-04
	98 1.4286e-04
	99 1.4142e-04
	100 1.4000e-04
	101 1.3862e-04
	102 1.3726e-04
	103 1.3592e-04
	104 1.3462e-04
	105 1.3333e-04
	106 1.3208e-04
	107 1.3084e-04
	108 1.2963e-04
	109 1.2844e-04
	110 1.2727e-04
	111 1.3514e-04
	112 1.3393e-04
	113 1.3274e-04
	114 1.3158e-04
	115 1.3044e-04
	116 1.2931e-04
	117 1.2821e-04
	118 1.2712e-04
	119 1.3445e-04
	120 1.4167e-04
	121 1.4050e-04
	122 1.3935e-04
	123 1.3821e-04
	124 1.3710e-04
	125 1.3600e-04
	126 1.3492e-04
	127 1.3386e-04
	128 1.3281e-04
	129 1.3178e-04
	130 1.3077e-04
	131 1.2977e-04
	132 1.2879e-04
	133 1.3534e-04
	134 1.3433e-04
	135 1.3333e-04
	136 1.3235e-04
	137 1.3139e-04
	138 1.3044e-04
	139 1.2950e-04
	140 1.2857e-04
	141 1.2766e-04
	142 1.2676e-04
	143 1.2588e-04
	144 1.2500e-04
	145 1.2414e-04
	146 1.2329e-04
	147 1.2245e-04
	148 1.2162e-04
	149 1.2752e-04
	150 1.2667e-04
	151 1.2583e-04
	152 1.2500e-04
	153 1.2418e-04
	154 1.4286e-04
	155 1.4194e-04
	156 1.4103e-04
	157 1.4650e-04
	158 1.4557e-04
	159 1.4465e-04
	160 1.4375e-04
	161 1.4286e-04
	162 1.4198e-04
	163 1.4111e-04
	164 1.4024e-04
	165 1.3939e-04
	166 1.4458e-04
	167 1.4970e-04
	168 1.4881e-04
	169 1.4793e-04
	170 1.4706e-04
	171 1.4620e-04
	172 1.4535e-04
	173 1.4451e-04
	174 1.4368e-04
	175 1.4286e-04
	176 1.4205e-04
	177 1.4124e-04
	178 1.4045e-04
	179 1.3967e-04
	180 1.5000e-04
	181 1.4917e-04
	182 1.4835e-04
	183 1.4754e-04
	184 1.5217e-04
	185 1.5135e-04
	186 1.5054e-04
	187 1.4973e-04
	188 1.4894e-04
	189 1.4815e-04
	190 1.4737e-04
	191 1.4660e-04
	192 1.5104e-04
	193 1.5026e-04
	194 1.4949e-04
	195 1.4872e-04
	196 1.4796e-04
	197 1.4721e-04
	198 1.4647e-04
	199 1.4573e-04
	200 1.4500e-04
};
%	\addlegendentry{I-Fast-SCLF-4}

\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{@3.875 dB}};

\end{axis}	
\end{tikzpicture}


==> runtime_avg_N512_K256.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont},
	scaled y ticks=base 10:4,
}

\begin{axis}[
	scale = 1,
%	ymode=log,
%	log ticks with fixed point,
%	scaled y ticks=base 10:-3,
	xlabel={$E_b/N_0$ [\text{dB}]},
	xlabel style={yshift=0.8em},
	ylabel={\makecell{Average Runtime\\(seconds/frame)}},
	ylabel style={yshift=-0.5em, rotate=-0},
	xtick={2,2.25,2.5,2.75,3},
	ytick={2E-4,3E-4,4E-4,5E-4,6E-4,7E-4,8E-4},
	grid=both,
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashdotted,
	width=0.33\linewidth, height=3.75cm,
	thick,
	mark size=1.5,
	legend cell align={left},
	%legend pos=south west,
	legend style={
		at={(0,1e-5)},
		anchor=south west,
		column sep= 2mm,
		font=\fontsize{6pt}{7.2}\selectfont,
},
%		legend to name=perf-legend-compare,
%		legend columns=5,
]

\addplot[
color=red,
solid,
mark=triangle,
mark options={solid},
thick,
mark size=2,
]
table {
	2	5.26E-04
	2.125	4.09E-04
	2.25	3.31E-04
	2.375	2.83E-04
	2.5	2.56E-04
	2.625	2.41E-04
	2.75	2.34E-04
	2.875	2.29E-04
	3	2.25E-04
};
%\addlegendentry{Fast-SCLF-$4$-$50$}


\addplot[
color=blue,
dashdotted,
mark=triangle,
mark options={solid},
thick,
mark size=2,
]
table {
	2	7.60E-04
	2.125	5.98E-04
	2.25	4.93E-04
	2.375	4.37E-04
	2.5	4.02E-04
	2.625	3.83E-04
	2.75	3.76E-04
	2.875	3.68E-04
	3	3.57E-04
};
%\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}

\addplot[
color=green,
solid,
mark=none,
mark options={solid},
thick,
mark size=2,
]
table {
	2	5.31E-04
	2.125	4.04E-04
	2.25	3.25E-04
	2.375	2.78E-04
	2.5	2.52E-04
	2.625	2.36E-04
	2.75	2.28E-04
	2.875	2.23E-04
	3	2.22E-04
};
%\addlegendentry{SSCLF-$4$-$50$ \cite{SSCLF}}

%\addplot[
%color=black,
%solid,
%mark=none,
%mark options={solid},
%thick,
%mark size=2,
%]
%table {
%	2	1.9234e-03
%	2	1.9234e-03
%};
%%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}

%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)$};
\end{axis}

%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

\end{tikzpicture}


==> runtime_avg_N512_K384.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
	scale = 1,
%	ymode=log,
%	log ticks with fixed point,
	scaled y ticks=base 10:3,
	xlabel={$E_b/N_0$ [\text{dB}]},
	xlabel style={yshift=0.8em},
	ylabel={\makecell{Average Runtime\\(seconds/frame)}},
	ylabel style={yshift=-0.5em, rotate=-0},
	xtick={3,3.25,3.5,3.75,4,4.25},
	ytick={2.5E-4,5E-4,7.5E-4,10E-4,12.5E-4,15E-4},
	grid=both,
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashdotted,
	width=0.33\linewidth, height=3.75cm,
	thick,
	mark size=1.5,
	legend cell align={left},
	%legend pos=south west,
	legend style={
		at={(0,1e-5)},
		anchor=south west,
		column sep= 2mm,
		font=\fontsize{6pt}{7.2}\selectfont,
},
%		legend to name=perf-legend-compare,
%		legend columns=5,
]

\addplot[
color=red,
solid,
mark=triangle,
mark options={solid},
thick,
mark size=2,
]
table {
	3	1.18E-03
	3.125	8.38E-04
	3.25	6.04E-04
	3.375	4.65E-04
	3.5	3.81E-04
	3.625	3.33E-04
	3.75	3.08E-04
	3.875	2.95E-04
	4	2.89E-04
};
%\addlegendentry{Fast-SCLF-$4$-$50$}


\addplot[
color=blue,
dashdotted,
mark=triangle,
mark options={solid},
thick,
mark size=2,
]
table {
	3	1.62E-03
	3.125	1.15E-03
	3.25	8.47E-04
	3.375	6.71E-04
	3.5	5.69E-04
	3.625	5.12E-04
	3.75	4.82E-04
	3.875	4.69E-04
	4	4.60E-04
};
%\addlegendentry{SCLF-$4$-$50$ \cite{SCLF}}

\addplot[
color=green,
solid,
mark=none,
mark options={solid},
thick,
mark size=2,
]
table {
	3	1.13E-03
	3.125	8.12E-04
	3.25	5.69E-04
	3.375	4.39E-04
	3.5	3.62E-04
	3.625	3.17E-04
	3.75	2.99E-04
	3.875	2.84E-04
	4	2.80E-04
};
%\addlegendentry{SSCLF-$4$-$50$ \cite{SSCLF}}

%\addplot[
%color=black,
%solid,
%mark=none,
%mark options={solid},
%thick,
%mark size=2,
%]
%table {
%};
%%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}

%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {$\mathcal{P}(512,256)$};
\end{axis}

%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

\end{tikzpicture}


==> theta_N512_K256_C24_L32.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		%	ymode=log,
		%	log ticks with fixed point,
		xlabel={\# parameter updates}, xlabel style={yshift=0.8em},
		ylabel={$\theta$}, ylabel style={yshift=-1.5em},
%		ytick={0,0.5,1,1.5,2,2.5,3},
%		xtick={1,10,20,30,40,50},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.5\columnwidth, height=5cm,
		thick,
		mark size=1.5,
		legend cell align={left},
		%legend pos=south west,
		legend style={
			at={(1,0)},
			anchor=south east,
			column sep= 2mm,
			font=\fontsize{6pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-accuracy,
%		legend columns=2,
		]	

		\addplot[
			color=red,
			dashdotted,
			mark=none,
			mark options={solid},
			thick,
			mark size=1.5,
		]
		table {
			0.000000 0.115811
			1.000000 0.421987
			2.000000 0.616073
			3.000000 0.737258
			4.000000 0.929260
			5.000000 1.126434
			6.000000 1.260282
			7.000000 1.424660
			8.000000 1.521262
			9.000000 1.583765
			10.000000 1.672286
			11.000000 1.776898
			12.000000 1.837347
			13.000000 1.865594
			14.000000 1.906079
			15.000000 1.937345
			16.000000 1.988666
			17.000000 2.090026
			18.000000 2.232677
			19.000000 2.335349
			20.000000 2.401126
			21.000000 2.458239
			22.000000 2.473830
			23.000000 2.483175
			24.000000 2.467128
			25.000000 2.473078
			26.000000 2.456796
			27.000000 2.469092
			28.000000 2.465068
			29.000000 2.443264
			30.000000 2.466402
			31.000000 2.475330
			32.000000 2.503524
			33.000000 2.518764
			34.000000 2.544796
			35.000000 2.559902
			36.000000 2.552563
			37.000000 2.531264
			38.000000 2.515506
			39.000000 2.527016
			40.000000 2.532717
			41.000000 2.550401
			42.000000 2.574670
			43.000000 2.603756
			44.000000 2.645303
			45.000000 2.642406
			46.000000 2.609846
			47.000000 2.576680
			48.000000 2.609846
			49.000000 2.650931
			50.000000 2.638912
			51.000000 2.626856
			52.000000 2.617398
			53.000000 2.612974
			54.000000 2.574171
			55.000000 2.571636
			56.000000 2.580740
			57.000000 2.577609
			58.000000 2.581702
			59.000000 2.591282
			60.000000 2.564375
			61.000000 2.555354
			62.000000 2.557796
			63.000000 2.546052
			64.000000 2.529893
			65.000000 2.526785
			66.000000 2.525053
			67.000000 2.521781
			68.000000 2.538693
			69.000000 2.561350
			70.000000 2.552118
			71.000000 2.564588
			72.000000 2.546441
			73.000000 2.543882
			74.000000 2.546647
			75.000000 2.542819
			76.000000 2.558353
			77.000000 2.603703
			78.000000 2.621180
			79.000000 2.611673
			80.000000 2.584540
			81.000000 2.586578
			82.000000 2.595210
			83.000000 2.615794
			84.000000 2.629675
			85.000000 2.653135
			86.000000 2.670283
			87.000000 2.664229
			88.000000 2.639853
			89.000000 2.612922
			90.000000 2.605821
			91.000000 2.586661
			92.000000 2.584765
			93.000000 2.558252
			94.000000 2.528205
			95.000000 2.518972
			96.000000 2.501874
			97.000000 2.494662
			98.000000 2.501492
			99.000000 2.485587
			100.000000 2.478828
			101.000000 2.484640
			102.000000 2.492607
			103.000000 2.509502
			104.000000 2.530577
			105.000000 2.546629
			106.000000 2.562004
			107.000000 2.561431
			108.000000 2.559809
			109.000000 2.555347
			110.000000 2.574411
			111.000000 2.572148
			112.000000 2.568446
			113.000000 2.573397
			114.000000 2.588809
			115.000000 2.587152
			116.000000 2.600067
			117.000000 2.599895
			118.000000 2.594807
			119.000000 2.592434
			120.000000 2.601151
			121.000000 2.588289
			122.000000 2.565044
			123.000000 2.541228
			124.000000 2.530284
			125.000000 2.549029
			126.000000 2.560032
			127.000000 2.569877
			128.000000 2.583966
			129.000000 2.592871
			130.000000 2.607972
			131.000000 2.629918
			132.000000 2.633815
			133.000000 2.641216
			134.000000 2.618678
			135.000000 2.610956
			136.000000 2.608517
			137.000000 2.602042
			138.000000 2.584299
			139.000000 2.563704
			140.000000 2.549432
			141.000000 2.539799
			142.000000 2.520091
			143.000000 2.494953
			144.000000 2.479471
			145.000000 2.466186
			146.000000 2.457012
			147.000000 2.464209
			148.000000 2.474309
			149.000000 2.481876
			150.000000 2.519940
			151.000000 2.530229
			152.000000 2.500532
			153.000000 2.501000
			154.000000 2.481075
			155.000000 2.468250
			156.000000 2.466260
			157.000000 2.450940
			158.000000 2.458474
			159.000000 2.451273
			160.000000 2.449892
			161.000000 2.446269
			162.000000 2.454790
			163.000000 2.457484
			164.000000 2.487247
			165.000000 2.506349
			166.000000 2.506959
			167.000000 2.513569
			168.000000 2.500970
			169.000000 2.492828
			170.000000 2.501538
			171.000000 2.502659
			172.000000 2.498498
			173.000000 2.499935
			174.000000 2.512731
			175.000000 2.531028
			176.000000 2.558231
			177.000000 2.568461
			178.000000 2.569711
			179.000000 2.573820
			180.000000 2.559850
			181.000000 2.552514
			182.000000 2.565942
			183.000000 2.573057
			184.000000 2.567074
			185.000000 2.568295
			186.000000 2.578623
			187.000000 2.576462
			188.000000 2.576159
			189.000000 2.577893
			190.000000 2.593435
			191.000000 2.600427
			192.000000 2.608795
			193.000000 2.619290
			194.000000 2.629461
			195.000000 2.637689
			196.000000 2.637340
			197.000000 2.640269
			198.000000 2.631861
			199.000000 2.618354
			200.000000 2.622121
			201.000000 2.628475
			202.000000 2.616637
			203.000000 2.602205
			204.000000 2.585710
			205.000000 2.585552
			206.000000 2.574187
			207.000000 2.563018
			208.000000 2.535707
			209.000000 2.522511
			210.000000 2.503515
			211.000000 2.495524
			212.000000 2.501794
			213.000000 2.527059
			214.000000 2.551063
			215.000000 2.555127
			216.000000 2.571229
			217.000000 2.574652
			218.000000 2.593216
			219.000000 2.602656
			220.000000 2.582966
			221.000000 2.591102
			222.000000 2.594815
			223.000000 2.618526
			224.000000 2.609754
			225.000000 2.593283
			226.000000 2.598505
			227.000000 2.603517
			228.000000 2.621771
			229.000000 2.623281
			230.000000 2.613275
			231.000000 2.595845
			232.000000 2.583115
			233.000000 2.590933
			234.000000 2.613161
			235.000000 2.608775
			236.000000 2.621770
			237.000000 2.624696
			238.000000 2.635475
			239.000000 2.632940
			240.000000 2.633267
			241.000000 2.624626
			242.000000 2.624651
			243.000000 2.641038
			244.000000 2.667256
			245.000000 2.668169
			246.000000 2.648597
			247.000000 2.619061
			248.000000 2.616674
			249.000000 2.610140
			250.000000 2.620537
			251.000000 2.613693
			252.000000 2.635566
			253.000000 2.649165
			254.000000 2.626616
			255.000000 2.625577
			256.000000 2.636993
			257.000000 2.641004
			258.000000 2.644839
			259.000000 2.663586
			260.000000 2.650347
			261.000000 2.638900
			262.000000 2.656190
			263.000000 2.669795
			264.000000 2.683702
			265.000000 2.695177
			266.000000 2.693351
			267.000000 2.676960
			268.000000 2.656012
			269.000000 2.655887
			270.000000 2.657802
			271.000000 2.648523
			272.000000 2.651380
			273.000000 2.653580
			274.000000 2.673111
			275.000000 2.686590
			276.000000 2.692127
			277.000000 2.686985
			278.000000 2.655580
			279.000000 2.625515
			280.000000 2.610795
			281.000000 2.603856
			282.000000 2.600313
			283.000000 2.611649
			284.000000 2.587302
			285.000000 2.586372
			286.000000 2.598730
			287.000000 2.620830
			288.000000 2.593471
			289.000000 2.591745
			290.000000 2.603250
			291.000000 2.611314
			292.000000 2.618992
			293.000000 2.625257
			294.000000 2.609690
			295.000000 2.587092
			296.000000 2.581189
			297.000000 2.585104
			298.000000 2.607568
			299.000000 2.618286
			300.000000 2.622755
			301.000000 2.610616
			302.000000 2.577865
			303.000000 2.549600
			304.000000 2.540329
			305.000000 2.540186
			306.000000 2.556693
			307.000000 2.568850
			308.000000 2.562794
			309.000000 2.558654
			310.000000 2.560714
			311.000000 2.570644
			312.000000 2.579053
			313.000000 2.594520
			314.000000 2.602676
			315.000000 2.603793
			316.000000 2.612937
			317.000000 2.601790
			318.000000 2.583681
			319.000000 2.587706
			320.000000 2.594162
			321.000000 2.590035
			322.000000 2.591432
			323.000000 2.596282
			324.000000 2.590561
			325.000000 2.572999
			326.000000 2.568650
			327.000000 2.579184
			328.000000 2.585850
			329.000000 2.584876
			330.000000 2.600739
			331.000000 2.594364
			332.000000 2.610766
			333.000000 2.624072
			334.000000 2.622761
			335.000000 2.625700
			336.000000 2.646901
			337.000000 2.634706
			338.000000 2.621765
			339.000000 2.618730
			340.000000 2.621063
			341.000000 2.606163
			342.000000 2.592940
			343.000000 2.588000
			344.000000 2.573058
			345.000000 2.562016
			346.000000 2.563182
			347.000000 2.568303
			348.000000 2.573196
			349.000000 2.572355
			350.000000 2.559843
			351.000000 2.570788
			352.000000 2.583844
			353.000000 2.592449
			354.000000 2.603438
			355.000000 2.603501
			356.000000 2.613761
			357.000000 2.621562
			358.000000 2.616292
			359.000000 2.596985
			360.000000 2.595150
			361.000000 2.613401
			362.000000 2.603623
			363.000000 2.600731
			364.000000 2.615649
			365.000000 2.608170
			366.000000 2.594672
			367.000000 2.593514
			368.000000 2.582501
			369.000000 2.591327
			370.000000 2.590557
			371.000000 2.590015
			372.000000 2.590036
			373.000000 2.590417
			374.000000 2.565353
			375.000000 2.569990
			376.000000 2.590286
			377.000000 2.599047
			378.000000 2.608669
			379.000000 2.599207
			380.000000 2.600478
			381.000000 2.601446
			382.000000 2.599633
			383.000000 2.604106
			384.000000 2.624655
			385.000000 2.621058
			386.000000 2.623127
			387.000000 2.644320
			388.000000 2.634607
			389.000000 2.639913
			390.000000 2.654426
			391.000000 2.644538
			392.000000 2.619743
			393.000000 2.623526
			394.000000 2.602816
			395.000000 2.585202
			396.000000 2.573893
			397.000000 2.583538
			398.000000 2.594466
			399.000000 2.617432
			400.000000 2.630634
			401.000000 2.602104
			402.000000 2.583506
			403.000000 2.610016
			404.000000 2.635120
			405.000000 2.634300
			406.000000 2.641422
			407.000000 2.651894
			408.000000 2.644190
			409.000000 2.663460
			410.000000 2.663181
			411.000000 2.674327
			412.000000 2.668538
			413.000000 2.658964
			414.000000 2.662646
			415.000000 2.660742
			416.000000 2.641152
			417.000000 2.649727
			418.000000 2.653217
			419.000000 2.654105
			420.000000 2.658276
			421.000000 2.631089
			422.000000 2.629330
			423.000000 2.609841
			424.000000 2.607736
			425.000000 2.606240
			426.000000 2.593292
			427.000000 2.592627
			428.000000 2.597251
			429.000000 2.607360
			430.000000 2.603373
			431.000000 2.590240
			432.000000 2.590791
			433.000000 2.610923
			434.000000 2.624893
			435.000000 2.635902
			436.000000 2.652545
			437.000000 2.667062
			438.000000 2.655475
			439.000000 2.658528
			440.000000 2.658526
			441.000000 2.653293
			442.000000 2.662026
			443.000000 2.655661
			444.000000 2.640753
			445.000000 2.620115
			446.000000 2.605579
			447.000000 2.611441
			448.000000 2.621751
			449.000000 2.630147
			450.000000 2.617666
			451.000000 2.596102
			452.000000 2.593420
			453.000000 2.598019
			454.000000 2.600699
			455.000000 2.583399
			456.000000 2.568111
			457.000000 2.574905
			458.000000 2.580172
			459.000000 2.571310
			460.000000 2.571049
			461.000000 2.569980
			462.000000 2.575367
			463.000000 2.601612
			464.000000 2.614936
			465.000000 2.622951
			466.000000 2.632969
			467.000000 2.649909
			468.000000 2.662991
			469.000000 2.686820
			470.000000 2.700297
			471.000000 2.720386
			472.000000 2.721872
			473.000000 2.699306
			474.000000 2.668752
			475.000000 2.659023
			476.000000 2.652356
			477.000000 2.647892
			478.000000 2.636810
			479.000000 2.643511
			480.000000 2.638222
			481.000000 2.639600
			482.000000 2.643336
			483.000000 2.643896
			484.000000 2.638738
			485.000000 2.627924
			486.000000 2.621890
			487.000000 2.611009
			488.000000 2.619303
			489.000000 2.623816
			490.000000 2.644738
			491.000000 2.663658
			492.000000 2.663769
			493.000000 2.674032
			494.000000 2.674809
			495.000000 2.651301
			496.000000 2.654999
			497.000000 2.664459
			498.000000 2.652841
			499.000000 2.614964
			500.000000 2.595292
		};
		%		\addlegendentry{$\lambda$}
		
		\addplot[
			color=cyan,
			dashed,
			mark=none,
			mark options={solid},
			thick,
			mark size=1.5,
		]
		table {			
			0.000000 0.100476
			1.000000 0.304024
			2.000000 0.437150
			3.000000 0.538849
			4.000000 0.750688
			5.000000 0.954207
			6.000000 1.108837
			7.000000 1.260095
			8.000000 1.304321
			9.000000 1.361624
			10.000000 1.472672
			11.000000 1.597946
			12.000000 1.701613
			13.000000 1.775938
			14.000000 1.858819
			15.000000 1.946954
			16.000000 2.024798
			17.000000 2.133154
			18.000000 2.272242
			19.000000 2.394393
			20.000000 2.490953
			21.000000 2.545632
			22.000000 2.578190
			23.000000 2.592102
			24.000000 2.574907
			25.000000 2.582499
			26.000000 2.569415
			27.000000 2.579196
			28.000000 2.574416
			29.000000 2.570926
			30.000000 2.581020
			31.000000 2.574965
			32.000000 2.603473
			33.000000 2.644636
			34.000000 2.680892
			35.000000 2.698888
			36.000000 2.707845
			37.000000 2.746693
			38.000000 2.734490
			39.000000 2.734813
			40.000000 2.740055
			41.000000 2.765581
			42.000000 2.806838
			43.000000 2.857405
			44.000000 2.909448
			45.000000 2.951410
			46.000000 2.955103
			47.000000 2.930812
			48.000000 2.967633
			49.000000 3.018870
			50.000000 3.004530
			51.000000 2.976846
			52.000000 2.972887
			53.000000 2.955501
			54.000000 2.906391
			55.000000 2.893763
			56.000000 2.908459
			57.000000 2.904860
			58.000000 2.910785
			59.000000 2.927301
			60.000000 2.911458
			61.000000 2.910985
			62.000000 2.930132
			63.000000 2.917972
			64.000000 2.896993
			65.000000 2.895928
			66.000000 2.890022
			67.000000 2.866784
			68.000000 2.861706
			69.000000 2.857208
			70.000000 2.861204
			71.000000 2.874023
			72.000000 2.855163
			73.000000 2.867531
			74.000000 2.873813
			75.000000 2.874861
			76.000000 2.897891
			77.000000 2.917624
			78.000000 2.921628
			79.000000 2.914650
			80.000000 2.895863
			81.000000 2.882719
			82.000000 2.892966
			83.000000 2.918049
			84.000000 2.925765
			85.000000 2.941080
			86.000000 2.962740
			87.000000 2.955453
			88.000000 2.934921
			89.000000 2.912656
			90.000000 2.911747
			91.000000 2.906753
			92.000000 2.920939
			93.000000 2.912190
			94.000000 2.895040
			95.000000 2.888734
			96.000000 2.884640
			97.000000 2.886097
			98.000000 2.903358
			99.000000 2.911791
			100.000000 2.931754
			101.000000 2.918669
			102.000000 2.917316
			103.000000 2.942320
			104.000000 2.963392
			105.000000 2.983326
			106.000000 2.989632
			107.000000 3.002785
			108.000000 3.022879
			109.000000 3.013247
			110.000000 3.026447
			111.000000 3.042864
			112.000000 3.058504
			113.000000 3.061076
			114.000000 3.080226
			115.000000 3.078172
			116.000000 3.061433
			117.000000 3.057574
			118.000000 3.025584
			119.000000 3.023196
			120.000000 3.039764
			121.000000 3.026489
			122.000000 3.002303
			123.000000 2.986980
			124.000000 2.957630
			125.000000 2.962835
			126.000000 2.981297
			127.000000 2.992734
			128.000000 3.010930
			129.000000 3.019182
			130.000000 3.017781
			131.000000 3.040483
			132.000000 3.050030
			133.000000 3.071189
			134.000000 3.059884
			135.000000 3.055525
			136.000000 3.062280
			137.000000 3.049529
			138.000000 3.050479
			139.000000 3.037556
			140.000000 3.016092
			141.000000 2.984900
			142.000000 2.950677
			143.000000 2.923155
			144.000000 2.908638
			145.000000 2.900541
			146.000000 2.897742
			147.000000 2.904095
			148.000000 2.915177
			149.000000 2.948226
			150.000000 2.981778
			151.000000 2.977405
			152.000000 2.949973
			153.000000 2.928463
			154.000000 2.910493
			155.000000 2.908242
			156.000000 2.905997
			157.000000 2.911227
			158.000000 2.895644
			159.000000 2.882178
			160.000000 2.878043
			161.000000 2.873600
			162.000000 2.880830
			163.000000 2.887778
			164.000000 2.917260
			165.000000 2.938091
			166.000000 2.942505
			167.000000 2.971723
			168.000000 2.987074
			169.000000 2.990479
			170.000000 3.003172
			171.000000 2.989823
			172.000000 2.965828
			173.000000 2.959835
			174.000000 2.966392
			175.000000 2.981221
			176.000000 2.994358
			177.000000 3.002772
			178.000000 3.005156
			179.000000 3.007536
			180.000000 3.004716
			181.000000 3.013085
			182.000000 3.039336
			183.000000 3.051610
			184.000000 3.055415
			185.000000 3.076730
			186.000000 3.111841
			187.000000 3.124281
			188.000000 3.117891
			189.000000 3.094884
			190.000000 3.100757
			191.000000 3.118029
			192.000000 3.132482
			193.000000 3.133337
			194.000000 3.144311
			195.000000 3.134350
			196.000000 3.123731
			197.000000 3.134629
			198.000000 3.137054
			199.000000 3.127750
			200.000000 3.127268
			201.000000 3.117444
			202.000000 3.107533
			203.000000 3.107940
			204.000000 3.096120
			205.000000 3.102476
			206.000000 3.094325
			207.000000 3.076078
			208.000000 3.058908
			209.000000 3.049856
			210.000000 3.028068
			211.000000 3.009215
			212.000000 3.014632
			213.000000 3.023797
			214.000000 3.044922
			215.000000 3.025371
			216.000000 3.020235
			217.000000 3.006970
			218.000000 3.034095
			219.000000 3.023098
			220.000000 2.993343
			221.000000 2.993856
			222.000000 3.001639
			223.000000 3.028327
			224.000000 3.038036
			225.000000 3.029753
			226.000000 3.022958
			227.000000 3.013335
			228.000000 3.021944
			229.000000 3.034165
			230.000000 3.046867
			231.000000 3.043972
			232.000000 3.026477
			233.000000 3.028202
			234.000000 3.033418
			235.000000 3.029219
			236.000000 3.036579
			237.000000 3.036654
			238.000000 3.049806
			239.000000 3.048718
			240.000000 3.061771
			241.000000 3.057264
			242.000000 3.065283
			243.000000 3.060858
			244.000000 3.077554
			245.000000 3.082502
			246.000000 3.080806
			247.000000 3.079977
			248.000000 3.081076
			249.000000 3.070231
			250.000000 3.077004
			251.000000 3.085658
			252.000000 3.109989
			253.000000 3.130966
			254.000000 3.124356
			255.000000 3.125412
			256.000000 3.144979
			257.000000 3.179632
			258.000000 3.193147
			259.000000 3.207333
			260.000000 3.201324
			261.000000 3.182862
			262.000000 3.177374
			263.000000 3.187623
			264.000000 3.190074
			265.000000 3.197886
			266.000000 3.200960
			267.000000 3.190786
			268.000000 3.172819
			269.000000 3.182863
			270.000000 3.189864
			271.000000 3.178266
			272.000000 3.171284
			273.000000 3.166001
			274.000000 3.181867
			275.000000 3.185540
			276.000000 3.192046
			277.000000 3.212453
			278.000000 3.208288
			279.000000 3.196814
			280.000000 3.186896
			281.000000 3.158274
			282.000000 3.139913
			283.000000 3.130552
			284.000000 3.128213
			285.000000 3.125265
			286.000000 3.131804
			287.000000 3.147864
			288.000000 3.136304
			289.000000 3.132169
			290.000000 3.152492
			291.000000 3.165677
			292.000000 3.167415
			293.000000 3.164802
			294.000000 3.165921
			295.000000 3.133814
			296.000000 3.120870
			297.000000 3.112314
			298.000000 3.119252
			299.000000 3.136655
			300.000000 3.144623
			301.000000 3.132151
			302.000000 3.117286
			303.000000 3.112139
			304.000000 3.129342
			305.000000 3.141614
			306.000000 3.160946
			307.000000 3.167415
			308.000000 3.164615
			309.000000 3.166179
			310.000000 3.172018
			311.000000 3.169419
			312.000000 3.153926
			313.000000 3.149146
			314.000000 3.140456
			315.000000 3.139335
			316.000000 3.129756
			317.000000 3.107299
			318.000000 3.089214
			319.000000 3.075302
			320.000000 3.069048
			321.000000 3.054911
			322.000000 3.059697
			323.000000 3.075642
			324.000000 3.083004
			325.000000 3.080599
			326.000000 3.097683
			327.000000 3.101173
			328.000000 3.123904
			329.000000 3.134080
			330.000000 3.154518
			331.000000 3.172298
			332.000000 3.190835
			333.000000 3.210848
			334.000000 3.208209
			335.000000 3.200694
			336.000000 3.213221
			337.000000 3.194092
			338.000000 3.168655
			339.000000 3.162252
			340.000000 3.166351
			341.000000 3.163416
			342.000000 3.148847
			343.000000 3.148793
			344.000000 3.158060
			345.000000 3.172323
			346.000000 3.162960
			347.000000 3.153702
			348.000000 3.156588
			349.000000 3.168463
			350.000000 3.165329
			351.000000 3.177938
			352.000000 3.178855
			353.000000 3.168206
			354.000000 3.179153
			355.000000 3.187494
			356.000000 3.182010
			357.000000 3.187578
			358.000000 3.198972
			359.000000 3.189526
			360.000000 3.215903
			361.000000 3.239597
			362.000000 3.233918
			363.000000 3.246658
			364.000000 3.260955
			365.000000 3.264914
			366.000000 3.255052
			367.000000 3.254091
			368.000000 3.240716
			369.000000 3.249478
			370.000000 3.234966
			371.000000 3.232324
			372.000000 3.220787
			373.000000 3.227499
			374.000000 3.199621
			375.000000 3.181837
			376.000000 3.191338
			377.000000 3.191524
			378.000000 3.196029
			379.000000 3.202858
			380.000000 3.193790
			381.000000 3.186224
			382.000000 3.182583
			383.000000 3.187118
			384.000000 3.209097
			385.000000 3.203268
			386.000000 3.195250
			387.000000 3.212361
			388.000000 3.222845
			389.000000 3.222449
			390.000000 3.249302
			391.000000 3.245012
			392.000000 3.204818
			393.000000 3.196297
			394.000000 3.189606
			395.000000 3.183994
			396.000000 3.174922
			397.000000 3.181944
			398.000000 3.192170
			399.000000 3.225677
			400.000000 3.247581
			401.000000 3.245442
			402.000000 3.218595
			403.000000 3.218935
			404.000000 3.261623
			405.000000 3.261452
			406.000000 3.251798
			407.000000 3.256024
			408.000000 3.262411
			409.000000 3.272338
			410.000000 3.279634
			411.000000 3.289102
			412.000000 3.290620
			413.000000 3.284243
			414.000000 3.270185
			415.000000 3.268977
			416.000000 3.273352
			417.000000 3.268428
			418.000000 3.262932
			419.000000 3.251414
			420.000000 3.253149
			421.000000 3.232155
			422.000000 3.232035
			423.000000 3.219250
			424.000000 3.203868
			425.000000 3.183444
			426.000000 3.183372
			427.000000 3.200421
			428.000000 3.188715
			429.000000 3.172045
			430.000000 3.144458
			431.000000 3.114467
			432.000000 3.106136
			433.000000 3.126720
			434.000000 3.136620
			435.000000 3.144726
			436.000000 3.147495
			437.000000 3.171325
			438.000000 3.159995
			439.000000 3.149758
			440.000000 3.139415
			441.000000 3.148905
			442.000000 3.173481
			443.000000 3.199261
			444.000000 3.199853
			445.000000 3.197464
			446.000000 3.199705
			447.000000 3.203795
			448.000000 3.207227
			449.000000 3.191952
			450.000000 3.170996
			451.000000 3.158986
			452.000000 3.162098
			453.000000 3.166696
			454.000000 3.175745
			455.000000 3.166797
			456.000000 3.165002
			457.000000 3.167470
			458.000000 3.141644
			459.000000 3.117881
			460.000000 3.124326
			461.000000 3.120547
			462.000000 3.141748
			463.000000 3.151975
			464.000000 3.157837
			465.000000 3.159509
			466.000000 3.178617
			467.000000 3.185397
			468.000000 3.177391
			469.000000 3.164036
			470.000000 3.166651
			471.000000 3.178944
			472.000000 3.171238
			473.000000 3.160479
			474.000000 3.160302
			475.000000 3.141062
			476.000000 3.122496
			477.000000 3.115933
			478.000000 3.125907
			479.000000 3.125822
			480.000000 3.126865
			481.000000 3.121860
			482.000000 3.127705
			483.000000 3.119247
			484.000000 3.121726
			485.000000 3.123236
			486.000000 3.099403
			487.000000 3.091226
			488.000000 3.103269
			489.000000 3.096124
			490.000000 3.100863
			491.000000 3.105907
			492.000000 3.115963
			493.000000 3.126372
			494.000000 3.113905
			495.000000 3.093153
			496.000000 3.077976
			497.000000 3.098567
			498.000000 3.087434
			499.000000 3.085801
			500.000000 3.078461
		};
%		\addlegendentry{$\lambda$}

		\addplot[
		color=black,
		solid,
		mark=none,
		mark options={solid},
		thin,
		mark size=1.5,
		]
		table {
			0.000000 0.115811
			1.000000 0.572391
			2.000000 0.995757
			3.000000 1.262971
			4.000000 1.507195
			5.000000 1.783796
			6.000000 1.979676
			7.000000 2.147657
			8.000000 2.201954
			9.000000 2.273678
			10.000000 2.318421
			11.000000 2.429866
			12.000000 2.493721
			13.000000 2.544705
			14.000000 2.571506
			15.000000 2.640293
			16.000000 2.691175
			17.000000 2.729375
			18.000000 2.811733
			19.000000 2.904155
			20.000000 2.962566
			21.000000 2.979100
			22.000000 3.020822
			23.000000 3.037223
			24.000000 3.037272
			25.000000 3.057210
			26.000000 3.046819
			27.000000 3.047377
			28.000000 3.046737
			29.000000 3.047455
			30.000000 3.037111
			31.000000 3.029129
			32.000000 3.047647
			33.000000 3.060976
			34.000000 3.060353
			35.000000 3.088375
			36.000000 3.095105
			37.000000 3.106696
			38.000000 3.090990
			39.000000 3.110982
			40.000000 3.114001
			41.000000 3.131719
			42.000000 3.146415
			43.000000 3.170879
			44.000000 3.208062
			45.000000 3.226866
			46.000000 3.223139
			47.000000 3.205353
			48.000000 3.227789
			49.000000 3.277384
			50.000000 3.263792
			51.000000 3.239409
			52.000000 3.218237
			53.000000 3.197466
			54.000000 3.154989
			55.000000 3.130820
			56.000000 3.131038
			57.000000 3.129746
			58.000000 3.135575
			59.000000 3.136670
			60.000000 3.114895
			61.000000 3.094817
			62.000000 3.101512
			63.000000 3.091727
			64.000000 3.079454
			65.000000 3.080283
			66.000000 3.071786
			67.000000 3.046175
			68.000000 3.033350
			69.000000 3.023038
			70.000000 3.027734
			71.000000 3.043284
			72.000000 3.037658
			73.000000 3.058086
			74.000000 3.072443
			75.000000 3.062052
			76.000000 3.083287
			77.000000 3.109703
			78.000000 3.127057
			79.000000 3.123193
			80.000000 3.098788
			81.000000 3.091048
			82.000000 3.102136
			83.000000 3.112245
			84.000000 3.111067
			85.000000 3.119662
			86.000000 3.131069
			87.000000 3.135176
			88.000000 3.106158
			89.000000 3.080813
			90.000000 3.072706
			91.000000 3.054519
			92.000000 3.058239
			93.000000 3.048838
			94.000000 3.028853
			95.000000 3.020807
			96.000000 3.005265
			97.000000 3.013196
			98.000000 3.024209
			99.000000 3.042030
			100.000000 3.060889
			101.000000 3.047493
			102.000000 3.045839
			103.000000 3.057569
			104.000000 3.077548
			105.000000 3.095319
			106.000000 3.112056
			107.000000 3.121889
			108.000000 3.147983
			109.000000 3.143184
			110.000000 3.164273
			111.000000 3.179761
			112.000000 3.185512
			113.000000 3.180679
			114.000000 3.196524
			115.000000 3.201766
			116.000000 3.199005
			117.000000 3.187316
			118.000000 3.165696
			119.000000 3.172554
			120.000000 3.181135
			121.000000 3.174207
			122.000000 3.159759
			123.000000 3.134498
			124.000000 3.099777
			125.000000 3.096686
			126.000000 3.119406
			127.000000 3.133429
			128.000000 3.147365
			129.000000 3.150702
			130.000000 3.149319
			131.000000 3.158287
			132.000000 3.164110
			133.000000 3.190863
			134.000000 3.203433
			135.000000 3.208941
			136.000000 3.224475
			137.000000 3.219701
			138.000000 3.213785
			139.000000 3.200179
			140.000000 3.180318
			141.000000 3.158261
			142.000000 3.129394
			143.000000 3.099652
			144.000000 3.098583
			145.000000 3.100553
			146.000000 3.099579
			147.000000 3.101535
			148.000000 3.096246
			149.000000 3.122590
			150.000000 3.143318
			151.000000 3.125756
			152.000000 3.091336
			153.000000 3.072957
			154.000000 3.066936
			155.000000 3.068841
			156.000000 3.055422
			157.000000 3.062563
			158.000000 3.062800
			159.000000 3.065235
			160.000000 3.069018
			161.000000 3.073792
			162.000000 3.086879
			163.000000 3.078339
			164.000000 3.100968
			165.000000 3.122736
			166.000000 3.121931
			167.000000 3.131005
			168.000000 3.135491
			169.000000 3.127904
			170.000000 3.133044
			171.000000 3.120752
			172.000000 3.101217
			173.000000 3.091834
			174.000000 3.098400
			175.000000 3.121332
			176.000000 3.147514
			177.000000 3.164065
			178.000000 3.153867
			179.000000 3.151037
			180.000000 3.143680
			181.000000 3.146127
			182.000000 3.166931
			183.000000 3.177063
			184.000000 3.176813
			185.000000 3.179002
			186.000000 3.201492
			187.000000 3.214327
			188.000000 3.218955
			189.000000 3.201414
			190.000000 3.221706
			191.000000 3.238941
			192.000000 3.234212
			193.000000 3.226548
			194.000000 3.233877
			195.000000 3.236364
			196.000000 3.242382
			197.000000 3.266366
			198.000000 3.286388
			199.000000 3.286021
			200.000000 3.287648
			201.000000 3.277824
			202.000000 3.280644
			203.000000 3.295362
			204.000000 3.290816
			205.000000 3.290505
			206.000000 3.275448
			207.000000 3.249454
			208.000000 3.233706
			209.000000 3.225922
			210.000000 3.207916
			211.000000 3.196267
			212.000000 3.201034
			213.000000 3.204894
			214.000000 3.198952
			215.000000 3.183703
			216.000000 3.185606
			217.000000 3.179801
			218.000000 3.202191
			219.000000 3.197667
			220.000000 3.186870
			221.000000 3.187469
			222.000000 3.176184
			223.000000 3.187580
			224.000000 3.175571
			225.000000 3.157137
			226.000000 3.149090
			227.000000 3.143363
			228.000000 3.152263
			229.000000 3.162064
			230.000000 3.178657
			231.000000 3.182996
			232.000000 3.164317
			233.000000 3.156417
			234.000000 3.161226
			235.000000 3.142987
			236.000000 3.146981
			237.000000 3.157161
			238.000000 3.178307
			239.000000 3.176227
			240.000000 3.189056
			241.000000 3.183287
			242.000000 3.190026
			243.000000 3.193685
			244.000000 3.201286
			245.000000 3.195119
			246.000000 3.192319
			247.000000 3.177887
			248.000000 3.181360
			249.000000 3.162915
			250.000000 3.157357
			251.000000 3.173517
			252.000000 3.198081
			253.000000 3.224998
			254.000000 3.228589
			255.000000 3.234788
			256.000000 3.266897
			257.000000 3.311982
			258.000000 3.328790
			259.000000 3.342403
			260.000000 3.340753
			261.000000 3.322587
			262.000000 3.309669
			263.000000 3.311638
			264.000000 3.311311
			265.000000 3.305889
			266.000000 3.305380
			267.000000 3.284666
			268.000000 3.264244
			269.000000 3.264628
			270.000000 3.264759
			271.000000 3.258141
			272.000000 3.256250
			273.000000 3.254700
			274.000000 3.259072
			275.000000 3.262302
			276.000000 3.263671
			277.000000 3.269635
			278.000000 3.257436
			279.000000 3.241542
			280.000000 3.220069
			281.000000 3.189931
			282.000000 3.175314
			283.000000 3.174886
			284.000000 3.175577
			285.000000 3.186318
			286.000000 3.205433
			287.000000 3.231319
			288.000000 3.236461
			289.000000 3.248285
			290.000000 3.277635
			291.000000 3.289601
			292.000000 3.290337
			293.000000 3.277737
			294.000000 3.287032
			295.000000 3.263215
			296.000000 3.240880
			297.000000 3.227430
			298.000000 3.251485
			299.000000 3.270916
			300.000000 3.274912
			301.000000 3.260916
			302.000000 3.242606
			303.000000 3.240891
			304.000000 3.267792
			305.000000 3.293773
			306.000000 3.311233
			307.000000 3.302443
			308.000000 3.304730
			309.000000 3.304471
			310.000000 3.314622
			311.000000 3.306852
			312.000000 3.298702
			313.000000 3.305335
			314.000000 3.310501
			315.000000 3.317689
			316.000000 3.299520
			317.000000 3.269456
			318.000000 3.247492
			319.000000 3.235816
			320.000000 3.233189
			321.000000 3.215561
			322.000000 3.223260
			323.000000 3.233726
			324.000000 3.230075
			325.000000 3.233050
			326.000000 3.239836
			327.000000 3.240777
			328.000000 3.254684
			329.000000 3.266198
			330.000000 3.275895
			331.000000 3.283985
			332.000000 3.288446
			333.000000 3.296813
			334.000000 3.301441
			335.000000 3.296657
			336.000000 3.303204
			337.000000 3.283084
			338.000000 3.254628
			339.000000 3.245389
			340.000000 3.251976
			341.000000 3.260002
			342.000000 3.248670
			343.000000 3.242931
			344.000000 3.243179
			345.000000 3.246223
			346.000000 3.240841
			347.000000 3.234226
			348.000000 3.231609
			349.000000 3.240674
			350.000000 3.244656
			351.000000 3.258172
			352.000000 3.261242
			353.000000 3.262958
			354.000000 3.284106
			355.000000 3.287981
			356.000000 3.289192
			357.000000 3.295366
			358.000000 3.290223
			359.000000 3.265773
			360.000000 3.287804
			361.000000 3.313098
			362.000000 3.308850
			363.000000 3.324903
			364.000000 3.345286
			365.000000 3.351982
			366.000000 3.345235
			367.000000 3.347837
			368.000000 3.336669
			369.000000 3.330652
			370.000000 3.324363
			371.000000 3.324859
			372.000000 3.309438
			373.000000 3.310205
			374.000000 3.292799
			375.000000 3.289475
			376.000000 3.317835
			377.000000 3.328691
			378.000000 3.332734
			379.000000 3.322858
			380.000000 3.315113
			381.000000 3.303752
			382.000000 3.305317
			383.000000 3.317667
			384.000000 3.340922
			385.000000 3.337520
			386.000000 3.348694
			387.000000 3.365814
			388.000000 3.378710
			389.000000 3.381754
			390.000000 3.399570
			391.000000 3.390219
			392.000000 3.342363
			393.000000 3.335028
			394.000000 3.324130
			395.000000 3.324844
			396.000000 3.320207
			397.000000 3.331919
			398.000000 3.340658
			399.000000 3.372408
			400.000000 3.386846
			401.000000 3.375416
			402.000000 3.349807
			403.000000 3.350988
			404.000000 3.383960
			405.000000 3.377790
			406.000000 3.365882
			407.000000 3.362263
			408.000000 3.365638
			409.000000 3.373622
			410.000000 3.374197
			411.000000 3.374000
			412.000000 3.371891
			413.000000 3.367487
			414.000000 3.363577
			415.000000 3.372611
			416.000000 3.374661
			417.000000 3.376046
			418.000000 3.356506
			419.000000 3.341909
			420.000000 3.337463
			421.000000 3.313080
			422.000000 3.319023
			423.000000 3.321520
			424.000000 3.321361
			425.000000 3.312911
			426.000000 3.313178
			427.000000 3.321783
			428.000000 3.304944
			429.000000 3.283011
			430.000000 3.246625
			431.000000 3.215063
			432.000000 3.199232
			433.000000 3.220071
			434.000000 3.217439
			435.000000 3.216375
			436.000000 3.216118
			437.000000 3.230443
			438.000000 3.204956
			439.000000 3.203017
			440.000000 3.203823
			441.000000 3.228779
			442.000000 3.261995
			443.000000 3.294819
			444.000000 3.310343
			445.000000 3.323188
			446.000000 3.320075
			447.000000 3.316660
			448.000000 3.322507
			449.000000 3.310172
			450.000000 3.289665
			451.000000 3.287472
			452.000000 3.304257
			453.000000 3.311308
			454.000000 3.319912
			455.000000 3.321981
			456.000000 3.320302
			457.000000 3.324391
			458.000000 3.296257
			459.000000 3.279096
			460.000000 3.283188
			461.000000 3.267760
			462.000000 3.279024
			463.000000 3.283510
			464.000000 3.285050
			465.000000 3.290842
			466.000000 3.306738
			467.000000 3.311114
			468.000000 3.304379
			469.000000 3.289066
			470.000000 3.287072
			471.000000 3.300097
			472.000000 3.298570
			473.000000 3.293526
			474.000000 3.282228
			475.000000 3.279357
			476.000000 3.254499
			477.000000 3.240820
			478.000000 3.238555
			479.000000 3.232890
			480.000000 3.240744
			481.000000 3.231637
			482.000000 3.250091
			483.000000 3.258832
			484.000000 3.268787
			485.000000 3.265222
			486.000000 3.245840
			487.000000 3.239682
			488.000000 3.250926
			489.000000 3.249631
			490.000000 3.257125
			491.000000 3.271924
			492.000000 3.280943
			493.000000 3.290327
			494.000000 3.278149
			495.000000 3.259438
			496.000000 3.255403
			497.000000 3.283322
			498.000000 3.281235
			499.000000 3.278580
			500.000000 3.271324
		};
	\end{axis}	
\end{tikzpicture}


==> theta_N512_K384_C24_L32.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
%	ymode=log,
%	log ticks with fixed point,
xlabel={\# parameter updates}, xlabel style={yshift=0.8em},
ylabel={$\theta$}, ylabel style={yshift=-1.5em},
%ytick={0,0.5,1,1.5,2,2.5,3},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=0.5\columnwidth, height=5cm,
thick,
mark size=1.5,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(1,0)},
	anchor=south east,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
%		legend to name=perf-legend-accuracy,
%		legend columns=2,
]

\addplot[
	color=cyan,
	dashed,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
	0.000000 0.115811
	1.000000 0.572391
	2.000000 0.995757
	3.000000 1.262971
	4.000000 1.507195
	5.000000 1.783796
	6.000000 1.979676
	7.000000 2.147657
	8.000000 2.201954
	9.000000 2.273678
	10.000000 2.318421
	11.000000 2.429866
	12.000000 2.493721
	13.000000 2.544705
	14.000000 2.571506
	15.000000 2.640293
	16.000000 2.691175
	17.000000 2.729375
	18.000000 2.811733
	19.000000 2.904155
	20.000000 2.962566
	21.000000 2.979100
	22.000000 3.020822
	23.000000 3.037223
	24.000000 3.037272
	25.000000 3.057210
	26.000000 3.046819
	27.000000 3.047377
	28.000000 3.046737
	29.000000 3.047455
	30.000000 3.037111
	31.000000 3.029129
	32.000000 3.047647
	33.000000 3.060976
	34.000000 3.060353
	35.000000 3.088375
	36.000000 3.095105
	37.000000 3.106696
	38.000000 3.090990
	39.000000 3.110982
	40.000000 3.114001
	41.000000 3.131719
	42.000000 3.146415
	43.000000 3.170879
	44.000000 3.208062
	45.000000 3.226866
	46.000000 3.223139
	47.000000 3.205353
	48.000000 3.227789
	49.000000 3.277384
	50.000000 3.263792
	51.000000 3.239409
	52.000000 3.218237
	53.000000 3.197466
	54.000000 3.154989
	55.000000 3.130820
	56.000000 3.131038
	57.000000 3.129746
	58.000000 3.135575
	59.000000 3.136670
	60.000000 3.114895
	61.000000 3.094817
	62.000000 3.101512
	63.000000 3.091727
	64.000000 3.079454
	65.000000 3.080283
	66.000000 3.071786
	67.000000 3.046175
	68.000000 3.033350
	69.000000 3.023038
	70.000000 3.027734
	71.000000 3.043284
	72.000000 3.037658
	73.000000 3.058086
	74.000000 3.072443
	75.000000 3.062052
	76.000000 3.083287
	77.000000 3.109703
	78.000000 3.127057
	79.000000 3.123193
	80.000000 3.098788
	81.000000 3.091048
	82.000000 3.102136
	83.000000 3.112245
	84.000000 3.111067
	85.000000 3.119662
	86.000000 3.131069
	87.000000 3.135176
	88.000000 3.106158
	89.000000 3.080813
	90.000000 3.072706
	91.000000 3.054519
	92.000000 3.058239
	93.000000 3.048838
	94.000000 3.028853
	95.000000 3.020807
	96.000000 3.005265
	97.000000 3.013196
	98.000000 3.024209
	99.000000 3.042030
	100.000000 3.060889
	101.000000 3.047493
	102.000000 3.045839
	103.000000 3.057569
	104.000000 3.077548
	105.000000 3.095319
	106.000000 3.112056
	107.000000 3.121889
	108.000000 3.147983
	109.000000 3.143184
	110.000000 3.164273
	111.000000 3.179761
	112.000000 3.185512
	113.000000 3.180679
	114.000000 3.196524
	115.000000 3.201766
	116.000000 3.199005
	117.000000 3.187316
	118.000000 3.165696
	119.000000 3.172554
	120.000000 3.181135
	121.000000 3.174207
	122.000000 3.159759
	123.000000 3.134498
	124.000000 3.099777
	125.000000 3.096686
	126.000000 3.119406
	127.000000 3.133429
	128.000000 3.147365
	129.000000 3.150702
	130.000000 3.149319
	131.000000 3.158287
	132.000000 3.164110
	133.000000 3.190863
	134.000000 3.203433
	135.000000 3.208941
	136.000000 3.224475
	137.000000 3.219701
	138.000000 3.213785
	139.000000 3.200179
	140.000000 3.180318
	141.000000 3.158261
	142.000000 3.129394
	143.000000 3.099652
	144.000000 3.098583
	145.000000 3.100553
	146.000000 3.099579
	147.000000 3.101535
	148.000000 3.096246
	149.000000 3.122590
	150.000000 3.143318
	151.000000 3.125756
	152.000000 3.091336
	153.000000 3.072957
	154.000000 3.066936
	155.000000 3.068841
	156.000000 3.055422
	157.000000 3.062563
	158.000000 3.062800
	159.000000 3.065235
	160.000000 3.069018
	161.000000 3.073792
	162.000000 3.086879
	163.000000 3.078339
	164.000000 3.100968
	165.000000 3.122736
	166.000000 3.121931
	167.000000 3.131005
	168.000000 3.135491
	169.000000 3.127904
	170.000000 3.133044
	171.000000 3.120752
	172.000000 3.101217
	173.000000 3.091834
	174.000000 3.098400
	175.000000 3.121332
	176.000000 3.147514
	177.000000 3.164065
	178.000000 3.153867
	179.000000 3.151037
	180.000000 3.143680
	181.000000 3.146127
	182.000000 3.166931
	183.000000 3.177063
	184.000000 3.176813
	185.000000 3.179002
	186.000000 3.201492
	187.000000 3.214327
	188.000000 3.218955
	189.000000 3.201414
	190.000000 3.221706
	191.000000 3.238941
	192.000000 3.234212
	193.000000 3.226548
	194.000000 3.233877
	195.000000 3.236364
	196.000000 3.242382
	197.000000 3.266366
	198.000000 3.286388
	199.000000 3.286021
	200.000000 3.287648
	201.000000 3.277824
	202.000000 3.280644
	203.000000 3.295362
	204.000000 3.290816
	205.000000 3.290505
	206.000000 3.275448
	207.000000 3.249454
	208.000000 3.233706
	209.000000 3.225922
	210.000000 3.207916
	211.000000 3.196267
	212.000000 3.201034
	213.000000 3.204894
	214.000000 3.198952
	215.000000 3.183703
	216.000000 3.185606
	217.000000 3.179801
	218.000000 3.202191
	219.000000 3.197667
	220.000000 3.186870
	221.000000 3.187469
	222.000000 3.176184
	223.000000 3.187580
	224.000000 3.175571
	225.000000 3.157137
	226.000000 3.149090
	227.000000 3.143363
	228.000000 3.152263
	229.000000 3.162064
	230.000000 3.178657
	231.000000 3.182996
	232.000000 3.164317
	233.000000 3.156417
	234.000000 3.161226
	235.000000 3.142987
	236.000000 3.146981
	237.000000 3.157161
	238.000000 3.178307
	239.000000 3.176227
	240.000000 3.189056
	241.000000 3.183287
	242.000000 3.190026
	243.000000 3.193685
	244.000000 3.201286
	245.000000 3.195119
	246.000000 3.192319
	247.000000 3.177887
	248.000000 3.181360
	249.000000 3.162915
	250.000000 3.157357
	251.000000 3.173517
	252.000000 3.198081
	253.000000 3.224998
	254.000000 3.228589
	255.000000 3.234788
	256.000000 3.266897
	257.000000 3.311982
	258.000000 3.328790
	259.000000 3.342403
	260.000000 3.340753
	261.000000 3.322587
	262.000000 3.309669
	263.000000 3.311638
	264.000000 3.311311
	265.000000 3.305889
	266.000000 3.305380
	267.000000 3.284666
	268.000000 3.264244
	269.000000 3.264628
	270.000000 3.264759
	271.000000 3.258141
	272.000000 3.256250
	273.000000 3.254700
	274.000000 3.259072
	275.000000 3.262302
	276.000000 3.263671
	277.000000 3.269635
	278.000000 3.257436
	279.000000 3.241542
	280.000000 3.220069
	281.000000 3.189931
	282.000000 3.175314
	283.000000 3.174886
	284.000000 3.175577
	285.000000 3.186318
	286.000000 3.205433
	287.000000 3.231319
	288.000000 3.236461
	289.000000 3.248285
	290.000000 3.277635
	291.000000 3.289601
	292.000000 3.290337
	293.000000 3.277737
	294.000000 3.287032
	295.000000 3.263215
	296.000000 3.240880
	297.000000 3.227430
	298.000000 3.251485
	299.000000 3.270916
	300.000000 3.274912
	301.000000 3.260916
	302.000000 3.242606
	303.000000 3.240891
	304.000000 3.267792
	305.000000 3.293773
	306.000000 3.311233
	307.000000 3.302443
	308.000000 3.304730
	309.000000 3.304471
	310.000000 3.314622
	311.000000 3.306852
	312.000000 3.298702
	313.000000 3.305335
	314.000000 3.310501
	315.000000 3.317689
	316.000000 3.299520
	317.000000 3.269456
	318.000000 3.247492
	319.000000 3.235816
	320.000000 3.233189
	321.000000 3.215561
	322.000000 3.223260
	323.000000 3.233726
	324.000000 3.230075
	325.000000 3.233050
	326.000000 3.239836
	327.000000 3.240777
	328.000000 3.254684
	329.000000 3.266198
	330.000000 3.275895
	331.000000 3.283985
	332.000000 3.288446
	333.000000 3.296813
	334.000000 3.301441
	335.000000 3.296657
	336.000000 3.303204
	337.000000 3.283084
	338.000000 3.254628
	339.000000 3.245389
	340.000000 3.251976
	341.000000 3.260002
	342.000000 3.248670
	343.000000 3.242931
	344.000000 3.243179
	345.000000 3.246223
	346.000000 3.240841
	347.000000 3.234226
	348.000000 3.231609
	349.000000 3.240674
	350.000000 3.244656
	351.000000 3.258172
	352.000000 3.261242
	353.000000 3.262958
	354.000000 3.284106
	355.000000 3.287981
	356.000000 3.289192
	357.000000 3.295366
	358.000000 3.290223
	359.000000 3.265773
	360.000000 3.287804
	361.000000 3.313098
	362.000000 3.308850
	363.000000 3.324903
	364.000000 3.345286
	365.000000 3.351982
	366.000000 3.345235
	367.000000 3.347837
	368.000000 3.336669
	369.000000 3.330652
	370.000000 3.324363
	371.000000 3.324859
	372.000000 3.309438
	373.000000 3.310205
	374.000000 3.292799
	375.000000 3.289475
	376.000000 3.317835
	377.000000 3.328691
	378.000000 3.332734
	379.000000 3.322858
	380.000000 3.315113
	381.000000 3.303752
	382.000000 3.305317
	383.000000 3.317667
	384.000000 3.340922
	385.000000 3.337520
	386.000000 3.348694
	387.000000 3.365814
	388.000000 3.378710
	389.000000 3.381754
	390.000000 3.399570
	391.000000 3.390219
	392.000000 3.342363
	393.000000 3.335028
	394.000000 3.324130
	395.000000 3.324844
	396.000000 3.320207
	397.000000 3.331919
	398.000000 3.340658
	399.000000 3.372408
	400.000000 3.386846
	401.000000 3.375416
	402.000000 3.349807
	403.000000 3.350988
	404.000000 3.383960
	405.000000 3.377790
	406.000000 3.365882
	407.000000 3.362263
	408.000000 3.365638
	409.000000 3.373622
	410.000000 3.374197
	411.000000 3.374000
	412.000000 3.371891
	413.000000 3.367487
	414.000000 3.363577
	415.000000 3.372611
	416.000000 3.374661
	417.000000 3.376046
	418.000000 3.356506
	419.000000 3.341909
	420.000000 3.337463
	421.000000 3.313080
	422.000000 3.319023
	423.000000 3.321520
	424.000000 3.321361
	425.000000 3.312911
	426.000000 3.313178
	427.000000 3.321783
	428.000000 3.304944
	429.000000 3.283011
	430.000000 3.246625
	431.000000 3.215063
	432.000000 3.199232
	433.000000 3.220071
	434.000000 3.217439
	435.000000 3.216375
	436.000000 3.216118
	437.000000 3.230443
	438.000000 3.204956
	439.000000 3.203017
	440.000000 3.203823
	441.000000 3.228779
	442.000000 3.261995
	443.000000 3.294819
	444.000000 3.310343
	445.000000 3.323188
	446.000000 3.320075
	447.000000 3.316660
	448.000000 3.322507
	449.000000 3.310172
	450.000000 3.289665
	451.000000 3.287472
	452.000000 3.304257
	453.000000 3.311308
	454.000000 3.319912
	455.000000 3.321981
	456.000000 3.320302
	457.000000 3.324391
	458.000000 3.296257
	459.000000 3.279096
	460.000000 3.283188
	461.000000 3.267760
	462.000000 3.279024
	463.000000 3.283510
	464.000000 3.285050
	465.000000 3.290842
	466.000000 3.306738
	467.000000 3.311114
	468.000000 3.304379
	469.000000 3.289066
	470.000000 3.287072
	471.000000 3.300097
	472.000000 3.298570
	473.000000 3.293526
	474.000000 3.282228
	475.000000 3.279357
	476.000000 3.254499
	477.000000 3.240820
	478.000000 3.238555
	479.000000 3.232890
	480.000000 3.240744
	481.000000 3.231637
	482.000000 3.250091
	483.000000 3.258832
	484.000000 3.268787
	485.000000 3.265222
	486.000000 3.245840
	487.000000 3.239682
	488.000000 3.250926
	489.000000 3.249631
	490.000000 3.257125
	491.000000 3.271924
	492.000000 3.280943
	493.000000 3.290327
	494.000000 3.278149
	495.000000 3.259438
	496.000000 3.255403
	497.000000 3.283322
	498.000000 3.281235
	499.000000 3.278580
	500.000000 3.271324
};
%		\addlegendentry{$\lambda$}

\addplot[
	color=red,
	dashdotted,
	mark=none,
	mark options={solid},
	thin,
	mark size=1,
]
table {
	0.000000 0.084189
	1.000000 0.300123
	2.000000 0.634246
	3.000000 0.946335
	4.000000 1.169209
	5.000000 1.383106
	6.000000 1.514803
	7.000000 1.587337
	8.000000 1.663210
	9.000000 1.809153
	10.000000 1.897160
	11.000000 1.965839
	12.000000 2.087668
	13.000000 2.114697
	14.000000 2.089329
	15.000000 2.062542
	16.000000 2.107708
	17.000000 2.149025
	18.000000 2.177871
	19.000000 2.212745
	20.000000 2.243045
	21.000000 2.293703
	22.000000 2.324808
	23.000000 2.326699
	24.000000 2.377523
	25.000000 2.351475
	26.000000 2.365076
	27.000000 2.422275
	28.000000 2.427132
	29.000000 2.420721
	30.000000 2.443235
	31.000000 2.477486
	32.000000 2.514842
	33.000000 2.528175
	34.000000 2.557226
	35.000000 2.606471
	36.000000 2.655170
	37.000000 2.644742
	38.000000 2.586473
	39.000000 2.459690
	40.000000 2.425934
	41.000000 2.421089
	42.000000 2.399635
	43.000000 2.423212
	44.000000 2.414194
	45.000000 2.438204
	46.000000 2.432413
	47.000000 2.444996
	48.000000 2.455740
	49.000000 2.427968
	50.000000 2.441130
	51.000000 2.439594
	52.000000 2.470513
	53.000000 2.511212
	54.000000 2.525288
	55.000000 2.573001
	56.000000 2.649673
	57.000000 2.694902
	58.000000 2.696608
	59.000000 2.679917
	60.000000 2.645655
	61.000000 2.642251
	62.000000 2.659112
	63.000000 2.667628
	64.000000 2.646194
	65.000000 2.647181
	66.000000 2.602636
	67.000000 2.560728
	68.000000 2.556144
	69.000000 2.581740
	70.000000 2.545064
	71.000000 2.492689
	72.000000 2.482102
	73.000000 2.502057
	74.000000 2.468557
	75.000000 2.454101
	76.000000 2.497289
	77.000000 2.547948
	78.000000 2.565334
	79.000000 2.566281
	80.000000 2.573468
	81.000000 2.527555
	82.000000 2.506476
	83.000000 2.473823
	84.000000 2.476809
	85.000000 2.499018
	86.000000 2.508695
	87.000000 2.487991
	88.000000 2.483394
	89.000000 2.468734
	90.000000 2.459625
	91.000000 2.446454
	92.000000 2.470888
	93.000000 2.477669
	94.000000 2.505762
	95.000000 2.474122
	96.000000 2.477861
	97.000000 2.453143
	98.000000 2.464054
	99.000000 2.478563
	100.000000 2.460860
	101.000000 2.464097
	102.000000 2.470227
	103.000000 2.429203
	104.000000 2.419083
	105.000000 2.418893
	106.000000 2.368770
	107.000000 2.389423
	108.000000 2.439444
	109.000000 2.463821
	110.000000 2.448910
	111.000000 2.456125
	112.000000 2.432334
	113.000000 2.427975
	114.000000 2.442140
	115.000000 2.397784
	116.000000 2.321054
	117.000000 2.314580
	118.000000 2.288188
	119.000000 2.275791
	120.000000 2.269596
	121.000000 2.233802
	122.000000 2.255310
	123.000000 2.285784
	124.000000 2.301390
	125.000000 2.298387
	126.000000 2.269195
	127.000000 2.281778
	128.000000 2.291306
	129.000000 2.298389
	130.000000 2.299382
	131.000000 2.309307
	132.000000 2.329737
	133.000000 2.346582
	134.000000 2.365453
	135.000000 2.400527
	136.000000 2.386679
	137.000000 2.380133
	138.000000 2.372296
	139.000000 2.367190
	140.000000 2.359397
	141.000000 2.362793
	142.000000 2.359990
	143.000000 2.368079
	144.000000 2.349467
	145.000000 2.323655
	146.000000 2.339652
	147.000000 2.352579
	148.000000 2.368775
	149.000000 2.391077
	150.000000 2.348487
	151.000000 2.359605
	152.000000 2.358066
	153.000000 2.392478
	154.000000 2.422224
	155.000000 2.432686
	156.000000 2.432313
	157.000000 2.466951
	158.000000 2.476687
	159.000000 2.495619
	160.000000 2.499928
	161.000000 2.515490
	162.000000 2.521506
	163.000000 2.481574
	164.000000 2.502686
	165.000000 2.462279
	166.000000 2.454332
	167.000000 2.460082
	168.000000 2.418308
	169.000000 2.426992
	170.000000 2.431589
	171.000000 2.457127
	172.000000 2.486372
	173.000000 2.496225
	174.000000 2.496951
	175.000000 2.505442
	176.000000 2.512485
	177.000000 2.485957
	178.000000 2.478731
	179.000000 2.463635
	180.000000 2.439581
	181.000000 2.445816
	182.000000 2.441194
	183.000000 2.444706
	184.000000 2.428297
	185.000000 2.439188
	186.000000 2.415324
	187.000000 2.414744
	188.000000 2.445016
	189.000000 2.429627
	190.000000 2.373259
	191.000000 2.345062
	192.000000 2.356433
	193.000000 2.351721
	194.000000 2.419340
	195.000000 2.432853
	196.000000 2.430065
	197.000000 2.448645
	198.000000 2.427338
	199.000000 2.378970
	200.000000 2.340098
	201.000000 2.383283
	202.000000 2.411290
	203.000000 2.403966
	204.000000 2.378073
	205.000000 2.420571
	206.000000 2.422558
	207.000000 2.418022
	208.000000 2.396591
	209.000000 2.389372
	210.000000 2.383108
	211.000000 2.356386
	212.000000 2.310394
	213.000000 2.305987
	214.000000 2.306917
	215.000000 2.347549
	216.000000 2.394135
	217.000000 2.420747
	218.000000 2.406032
	219.000000 2.439368
	220.000000 2.445149
	221.000000 2.437744
	222.000000 2.400955
	223.000000 2.389254
	224.000000 2.362364
	225.000000 2.376189
	226.000000 2.386086
	227.000000 2.403420
	228.000000 2.431198
	229.000000 2.422450
	230.000000 2.417137
	231.000000 2.409211
	232.000000 2.401051
	233.000000 2.392508
	234.000000 2.390832
	235.000000 2.380718
	236.000000 2.369542
	237.000000 2.362429
	238.000000 2.375188
	239.000000 2.374890
	240.000000 2.373003
	241.000000 2.363951
	242.000000 2.380895
	243.000000 2.399006
	244.000000 2.438829
	245.000000 2.480653
	246.000000 2.454892
	247.000000 2.442518
	248.000000 2.476551
	249.000000 2.472163
	250.000000 2.414631
	251.000000 2.442173
	252.000000 2.429437
	253.000000 2.378501
	254.000000 2.333902
	255.000000 2.323289
	256.000000 2.311988
	257.000000 2.282385
	258.000000 2.258677
	259.000000 2.249436
	260.000000 2.297299
	261.000000 2.280834
	262.000000 2.283174
	263.000000 2.280687
	264.000000 2.288778
	265.000000 2.296894
	266.000000 2.297825
	267.000000 2.276181
	268.000000 2.285880
	269.000000 2.271794
	270.000000 2.308241
	271.000000 2.358133
	272.000000 2.413549
	273.000000 2.413595
	274.000000 2.399631
	275.000000 2.377293
	276.000000 2.371378
	277.000000 2.388045
	278.000000 2.424614
	279.000000 2.400239
	280.000000 2.423335
	281.000000 2.422551
	282.000000 2.437904
	283.000000 2.431934
	284.000000 2.433594
	285.000000 2.460946
	286.000000 2.450252
	287.000000 2.440826
	288.000000 2.437815
	289.000000 2.448748
	290.000000 2.489104
	291.000000 2.525781
	292.000000 2.483572
	293.000000 2.481513
	294.000000 2.481189
	295.000000 2.513922
	296.000000 2.573261
	297.000000 2.542682
	298.000000 2.541837
	299.000000 2.508937
	300.000000 2.473276
	301.000000 2.443030
	302.000000 2.453444
	303.000000 2.462195
	304.000000 2.470143
	305.000000 2.471110
	306.000000 2.464999
	307.000000 2.481134
	308.000000 2.502284
	309.000000 2.463296
	310.000000 2.468327
	311.000000 2.444651
	312.000000 2.435777
	313.000000 2.440724
	314.000000 2.431437
	315.000000 2.433646
	316.000000 2.477018
	317.000000 2.446983
	318.000000 2.459951
	319.000000 2.446521
	320.000000 2.452267
	321.000000 2.443063
	322.000000 2.456570
	323.000000 2.468524
	324.000000 2.461341
	325.000000 2.472328
	326.000000 2.481890
	327.000000 2.505538
	328.000000 2.512223
	329.000000 2.506697
	330.000000 2.519632
	331.000000 2.505457
	332.000000 2.525801
	333.000000 2.539854
	334.000000 2.468406
	335.000000 2.435625
	336.000000 2.455775
	337.000000 2.465426
	338.000000 2.480536
	339.000000 2.418246
	340.000000 2.425168
	341.000000 2.425879
	342.000000 2.422560
	343.000000 2.453497
	344.000000 2.450317
	345.000000 2.468281
	346.000000 2.448329
	347.000000 2.436955
	348.000000 2.376011
	349.000000 2.407798
	350.000000 2.435431
	351.000000 2.431904
	352.000000 2.456928
	353.000000 2.488954
	354.000000 2.496719
	355.000000 2.472894
	356.000000 2.456715
	357.000000 2.438661
	358.000000 2.415305
	359.000000 2.442539
	360.000000 2.466228
	361.000000 2.466253
	362.000000 2.498598
	363.000000 2.500713
	364.000000 2.506640
	365.000000 2.508397
	366.000000 2.520693
	367.000000 2.517591
	368.000000 2.518273
	369.000000 2.525123
	370.000000 2.526086
	371.000000 2.504526
	372.000000 2.508714
	373.000000 2.505506
	374.000000 2.505719
	375.000000 2.505651
	376.000000 2.462427
	377.000000 2.402976
	378.000000 2.355886
	379.000000 2.347915
	380.000000 2.371289
	381.000000 2.352453
	382.000000 2.321584
	383.000000 2.328510
	384.000000 2.292962
	385.000000 2.307660
	386.000000 2.311246
	387.000000 2.328225
	388.000000 2.372848
	389.000000 2.355313
	390.000000 2.369382
	391.000000 2.375015
	392.000000 2.382781
	393.000000 2.410250
	394.000000 2.402287
	395.000000 2.390328
	396.000000 2.434374
	397.000000 2.415074
	398.000000 2.408034
	399.000000 2.407769
	400.000000 2.408068
	401.000000 2.395645
	402.000000 2.360484
	403.000000 2.362362
	404.000000 2.355185
	405.000000 2.338391
	406.000000 2.374313
	407.000000 2.391801
	408.000000 2.399224
	409.000000 2.371604
	410.000000 2.381738
	411.000000 2.371901
	412.000000 2.387819
	413.000000 2.371360
	414.000000 2.376426
	415.000000 2.360632
	416.000000 2.396038
	417.000000 2.377598
	418.000000 2.397228
	419.000000 2.402149
	420.000000 2.410639
	421.000000 2.441724
	422.000000 2.501529
	423.000000 2.503864
	424.000000 2.489633
	425.000000 2.483222
	426.000000 2.458799
	427.000000 2.488680
	428.000000 2.497133
	429.000000 2.490628
	430.000000 2.458986
	431.000000 2.455571
	432.000000 2.457419
	433.000000 2.473176
	434.000000 2.471976
	435.000000 2.441025
	436.000000 2.462653
	437.000000 2.479166
	438.000000 2.478464
	439.000000 2.518363
	440.000000 2.524070
	441.000000 2.513545
	442.000000 2.531496
	443.000000 2.534837
	444.000000 2.542009
	445.000000 2.558233
	446.000000 2.562289
	447.000000 2.542501
	448.000000 2.574099
	449.000000 2.550633
	450.000000 2.543894
	451.000000 2.540261
	452.000000 2.573645
	453.000000 2.601356
	454.000000 2.614170
	455.000000 2.595506
	456.000000 2.575222
	457.000000 2.577770
	458.000000 2.584814
	459.000000 2.591642
	460.000000 2.595674
	461.000000 2.587051
	462.000000 2.597578
	463.000000 2.608315
	464.000000 2.623943
	465.000000 2.597571
	466.000000 2.587625
	467.000000 2.562784
	468.000000 2.507210
	469.000000 2.504700
	470.000000 2.524224
	471.000000 2.516904
	472.000000 2.494502
	473.000000 2.469312
	474.000000 2.505788
	475.000000 2.514637
	476.000000 2.501540
	477.000000 2.479999
	478.000000 2.495053
	479.000000 2.507919
	480.000000 2.515475
	481.000000 2.516138
	482.000000 2.505193
	483.000000 2.495068
	484.000000 2.459332
	485.000000 2.451699
	486.000000 2.432728
	487.000000 2.474086
	488.000000 2.453404
	489.000000 2.429374
	490.000000 2.459585
	491.000000 2.455337
	492.000000 2.452038
	493.000000 2.454505
	494.000000 2.415861
	495.000000 2.395690
	496.000000 2.370992
	497.000000 2.370740
	498.000000 2.379218
	499.000000 2.395980
	500.000000 2.354200
	501.000000 2.363165
	502.000000 2.355778
	503.000000 2.376610
};
%		\addlegendentry{$\lambda$}

\addplot[
color=black,
solid,
mark=none,
mark options={solid},
thin,
mark size=1,
]
table {
	0.000000 0.100549
	1.000000 0.395355
	2.000000 0.813573
	3.000000 1.150147
	4.000000 1.405337
	5.000000 1.574850
	6.000000 1.654225
	7.000000 1.669969
	8.000000 1.738727
	9.000000 1.858019
	10.000000 1.942968
	11.000000 2.070556
	12.000000 2.184534
	13.000000 2.211703
	14.000000 2.205155
	15.000000 2.283024
	16.000000 2.328800
	17.000000 2.356436
	18.000000 2.372164
	19.000000 2.439253
	20.000000 2.511228
	21.000000 2.536611
	22.000000 2.574677
	23.000000 2.590208
	24.000000 2.605064
	25.000000 2.607284
	26.000000 2.607153
	27.000000 2.655688
	28.000000 2.654535
	29.000000 2.644170
	30.000000 2.644365
	31.000000 2.711472
	32.000000 2.755455
	33.000000 2.790316
	34.000000 2.847919
	35.000000 2.894472
	36.000000 2.936756
	37.000000 2.967572
	38.000000 2.930058
	39.000000 2.895279
	40.000000 2.866333
	41.000000 2.822634
	42.000000 2.818122
	43.000000 2.848341
	44.000000 2.847164
	45.000000 2.866214
	46.000000 2.904071
	47.000000 2.921228
	48.000000 2.912559
	49.000000 2.861010
	50.000000 2.891257
	51.000000 2.905395
	52.000000 2.904411
	53.000000 2.932499
	54.000000 2.907998
	55.000000 2.930944
	56.000000 2.978181
	57.000000 3.022583
	58.000000 3.028217
	59.000000 3.037627
	60.000000 3.021741
	61.000000 2.978582
	62.000000 2.993842
	63.000000 3.031559
	64.000000 3.011289
	65.000000 3.011998
	66.000000 3.006356
	67.000000 2.982274
	68.000000 3.019052
	69.000000 3.066940
	70.000000 3.024760
	71.000000 2.999277
	72.000000 2.954359
	73.000000 2.957693
	74.000000 2.913996
	75.000000 2.873566
	76.000000 2.920674
	77.000000 2.982719
	78.000000 2.966989
	79.000000 2.960589
	80.000000 2.950689
	81.000000 2.916474
	82.000000 2.914181
	83.000000 2.902910
	84.000000 2.891671
	85.000000 2.896733
	86.000000 2.886816
	87.000000 2.840088
	88.000000 2.857040
	89.000000 2.863193
	90.000000 2.881106
	91.000000 2.880467
	92.000000 2.906717
	93.000000 2.926389
	94.000000 2.928511
	95.000000 2.908034
	96.000000 2.903281
	97.000000 2.872150
	98.000000 2.891946
	99.000000 2.930500
	100.000000 2.932512
	101.000000 2.942845
	102.000000 2.937195
	103.000000 2.924953
	104.000000 2.918763
	105.000000 2.890749
	106.000000 2.850389
	107.000000 2.842953
	108.000000 2.869028
	109.000000 2.938994
	110.000000 2.956780
	111.000000 2.964701
	112.000000 2.989702
	113.000000 2.976080
	114.000000 2.950269
	115.000000 2.914205
	116.000000 2.872156
	117.000000 2.843996
	118.000000 2.802348
	119.000000 2.772115
	120.000000 2.774567
	121.000000 2.744535
	122.000000 2.736149
	123.000000 2.720639
	124.000000 2.715654
	125.000000 2.699599
	126.000000 2.680244
	127.000000 2.715379
	128.000000 2.704560
	129.000000 2.731803
	130.000000 2.737499
	131.000000 2.752800
	132.000000 2.779496
	133.000000 2.814879
	134.000000 2.815765
	135.000000 2.779532
	136.000000 2.763868
	137.000000 2.760306
	138.000000 2.761694
	139.000000 2.766936
	140.000000 2.790366
	141.000000 2.824073
	142.000000 2.830426
	143.000000 2.799853
	144.000000 2.757474
	145.000000 2.751721
	146.000000 2.770353
	147.000000 2.787074
	148.000000 2.772879
	149.000000 2.767663
	150.000000 2.776585
	151.000000 2.774268
	152.000000 2.751657
	153.000000 2.758229
	154.000000 2.741823
	155.000000 2.725319
	156.000000 2.700460
	157.000000 2.708600
	158.000000 2.746338
	159.000000 2.776110
	160.000000 2.817918
	161.000000 2.826039
	162.000000 2.844297
	163.000000 2.817989
	164.000000 2.844737
	165.000000 2.832322
	166.000000 2.838816
	167.000000 2.851859
	168.000000 2.823650
	169.000000 2.833433
	170.000000 2.821033
	171.000000 2.863337
	172.000000 2.913013
	173.000000 2.941484
	174.000000 2.932156
	175.000000 2.912920
	176.000000 2.917455
	177.000000 2.918783
	178.000000 2.934557
	179.000000 2.905962
	180.000000 2.862826
	181.000000 2.847263
	182.000000 2.826061
	183.000000 2.809036
	184.000000 2.791225
	185.000000 2.825501
	186.000000 2.848654
	187.000000 2.854130
	188.000000 2.828172
	189.000000 2.780314
	190.000000 2.761100
	191.000000 2.726248
	192.000000 2.745495
	193.000000 2.701619
	194.000000 2.740780
	195.000000 2.746984
	196.000000 2.774730
	197.000000 2.804586
	198.000000 2.790407
	199.000000 2.761124
	200.000000 2.774401
	201.000000 2.827931
	202.000000 2.858005
	203.000000 2.873426
	204.000000 2.875312
	205.000000 2.927457
	206.000000 2.955390
	207.000000 2.943799
	208.000000 2.918590
	209.000000 2.891324
	210.000000 2.852429
	211.000000 2.826869
	212.000000 2.765193
	213.000000 2.768272
	214.000000 2.779830
	215.000000 2.819488
	216.000000 2.831024
	217.000000 2.836909
	218.000000 2.831518
	219.000000 2.841010
	220.000000 2.864196
	221.000000 2.880453
	222.000000 2.892367
	223.000000 2.875356
	224.000000 2.874946
	225.000000 2.899951
	226.000000 2.850842
	227.000000 2.840072
	228.000000 2.842378
	229.000000 2.818767
	230.000000 2.823858
	231.000000 2.809877
	232.000000 2.828281
	233.000000 2.806382
	234.000000 2.798105
	235.000000 2.816986
	236.000000 2.841804
	237.000000 2.828323
	238.000000 2.842048
	239.000000 2.821911
	240.000000 2.845908
	241.000000 2.859217
	242.000000 2.857376
	243.000000 2.822408
	244.000000 2.827925
	245.000000 2.819361
	246.000000 2.803165
	247.000000 2.806377
	248.000000 2.812555
	249.000000 2.836947
	250.000000 2.832113
	251.000000 2.858940
	252.000000 2.850328
	253.000000 2.837991
	254.000000 2.846905
	255.000000 2.841379
	256.000000 2.840152
	257.000000 2.783024
	258.000000 2.796391
	259.000000 2.814331
	260.000000 2.903909
	261.000000 2.940370
	262.000000 2.950998
	263.000000 2.920607
	264.000000 2.875219
	265.000000 2.869127
	266.000000 2.875549
	267.000000 2.894508
	268.000000 2.915233
	269.000000 2.916624
	270.000000 2.958985
	271.000000 2.991926
	272.000000 3.044792
	273.000000 3.049288
	274.000000 3.040632
	275.000000 3.015222
	276.000000 3.017586
	277.000000 3.034215
	278.000000 3.009384
	279.000000 2.962656
	280.000000 2.957945
	281.000000 2.926827
	282.000000 2.928279
	283.000000 2.915992
	284.000000 2.942881
	285.000000 2.949003
	286.000000 2.956698
	287.000000 2.924229
	288.000000 2.940694
	289.000000 2.942317
	290.000000 2.972126
	291.000000 2.962802
	292.000000 2.925883
	293.000000 2.922031
	294.000000 2.923183
	295.000000 2.937039
	296.000000 2.975155
	297.000000 2.934843
	298.000000 2.912071
	299.000000 2.913791
	300.000000 2.894403
	301.000000 2.877612
	302.000000 2.881877
	303.000000 2.860081
	304.000000 2.868868
	305.000000 2.884182
	306.000000 2.884802
	307.000000 2.923433
	308.000000 2.939028
	309.000000 2.911250
	310.000000 2.913084
	311.000000 2.900254
	312.000000 2.895288
	313.000000 2.870769
	314.000000 2.844726
	315.000000 2.860950
	316.000000 2.888034
	317.000000 2.846011
	318.000000 2.856175
	319.000000 2.844796
	320.000000 2.840754
	321.000000 2.833261
	322.000000 2.849647
	323.000000 2.892809
	324.000000 2.909559
	325.000000 2.893001
	326.000000 2.890914
	327.000000 2.905400
	328.000000 2.905485
	329.000000 2.902953
	330.000000 2.913864
	331.000000 2.906836
	332.000000 2.917069
	333.000000 2.940612
	334.000000 2.900438
	335.000000 2.899407
	336.000000 2.928650
	337.000000 2.913967
	338.000000 2.902851
	339.000000 2.883511
	340.000000 2.894116
	341.000000 2.897138
	342.000000 2.865627
	343.000000 2.851048
	344.000000 2.855210
	345.000000 2.885696
	346.000000 2.903174
	347.000000 2.904822
	348.000000 2.861629
	349.000000 2.886002
	350.000000 2.922843
	351.000000 2.912389
	352.000000 2.902354
	353.000000 2.916895
	354.000000 2.902284
	355.000000 2.877200
	356.000000 2.871410
	357.000000 2.873606
	358.000000 2.872267
	359.000000 2.910962
	360.000000 2.929159
	361.000000 2.932681
	362.000000 2.948207
	363.000000 2.944098
	364.000000 2.947856
	365.000000 2.956679
	366.000000 2.944012
	367.000000 2.945392
	368.000000 2.943363
	369.000000 2.941793
	370.000000 2.943168
	371.000000 2.962677
	372.000000 2.977814
	373.000000 2.960467
	374.000000 2.939408
	375.000000 2.916028
	376.000000 2.867982
	377.000000 2.843404
	378.000000 2.816207
	379.000000 2.818431
	380.000000 2.834223
	381.000000 2.808290
	382.000000 2.779683
	383.000000 2.792048
	384.000000 2.784675
	385.000000 2.790822
	386.000000 2.798804
	387.000000 2.795527
	388.000000 2.808167
	389.000000 2.783355
	390.000000 2.817345
	391.000000 2.844514
	392.000000 2.824277
	393.000000 2.853977
	394.000000 2.837563
	395.000000 2.814229
	396.000000 2.859599
	397.000000 2.867598
	398.000000 2.858195
	399.000000 2.850686
	400.000000 2.808087
	401.000000 2.808266
	402.000000 2.830265
	403.000000 2.858207
	404.000000 2.844830
	405.000000 2.812153
	406.000000 2.822476
	407.000000 2.818369
	408.000000 2.812573
	409.000000 2.809094
	410.000000 2.802861
	411.000000 2.800547
	412.000000 2.816844
	413.000000 2.848004
	414.000000 2.851800
	415.000000 2.825534
	416.000000 2.843589
	417.000000 2.845194
	418.000000 2.846609
	419.000000 2.848685
	420.000000 2.870636
	421.000000 2.883871
	422.000000 2.925935
	423.000000 2.911095
	424.000000 2.930618
	425.000000 2.946626
	426.000000 2.932495
	427.000000 2.911499
	428.000000 2.887871
	429.000000 2.910872
	430.000000 2.895939
	431.000000 2.915985
	432.000000 2.933567
	433.000000 2.953685
	434.000000 2.970862
	435.000000 2.954737
	436.000000 2.980532
	437.000000 2.998911
	438.000000 3.005305
	439.000000 3.039702
	440.000000 3.044633
	441.000000 3.001528
	442.000000 2.963706
	443.000000 2.973807
	444.000000 2.997113
	445.000000 3.027095
	446.000000 3.016267
	447.000000 2.987057
	448.000000 2.999464
	449.000000 2.982476
	450.000000 2.997018
	451.000000 3.000956
	452.000000 3.007488
	453.000000 2.994908
	454.000000 3.013159
	455.000000 3.033697
	456.000000 3.024294
	457.000000 3.025776
	458.000000 3.028210
	459.000000 3.059664
	460.000000 3.063833
	461.000000 3.067274
	462.000000 3.040057
	463.000000 3.043677
	464.000000 3.076490
	465.000000 3.044410
	466.000000 3.038138
	467.000000 2.997182
	468.000000 2.936232
	469.000000 2.963728
	470.000000 2.979821
	471.000000 2.956418
	472.000000 2.942665
	473.000000 2.929241
	474.000000 2.964628
	475.000000 2.971343
	476.000000 2.956814
	477.000000 2.916058
	478.000000 2.917151
	479.000000 2.941093
	480.000000 2.934788
	481.000000 2.967911
	482.000000 2.950839
	483.000000 2.958910
	484.000000 2.924136
	485.000000 2.918041
	486.000000 2.924270
	487.000000 2.958793
	488.000000 2.974800
	489.000000 2.958731
	490.000000 2.964784
	491.000000 2.977556
	492.000000 2.957221
	493.000000 2.942687
	494.000000 2.943253
	495.000000 2.928515
	496.000000 2.920239
	497.000000 2.897749
	498.000000 2.890615
	499.000000 2.910208
	500.000000 2.892396
	501.000000 2.908186
	502.000000 2.911176
	503.000000 2.909092
};
%\addlegendentry{$\theta$ with $b_i=2$ and $T=3$}

\end{axis}	
\end{tikzpicture}


==> top1_acc_N512_K256_C24_L32.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
%		ymode=log,
log ticks with fixed point,
xlabel={\# parameter updates}, xlabel style={yshift=0.8em},
ylabel={\makecell{Training Acuracy\\ $\operatorname{E}\left[Pr(\imath=\imath^*_e|\bm{y})\right]$}}, ylabel style={yshift=-1.3em},
ytick={0E-2,2E-2,4E-2,6E-2,8E-2,10E-2},
ymax=0.09,
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=0.5\columnwidth, height=5cm,
thick,
mark size=1.5,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
legend to name=perf-legend-accuracy,
legend columns=3,
]

\addplot[
	color=green,
	dashed,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
	0.000000 0.000000
	1.000000 0.000000
	2.000000 0.062500
	3.000000 0.042553
	4.000000 0.048387
	5.000000 0.038961
	6.000000 0.043478
	7.000000 0.046729
	8.000000 0.065574
	9.000000 0.058394
	10.000000 0.059211
	11.000000 0.053892
	12.000000 0.049451
	13.000000 0.045685
	14.000000 0.047170
	15.000000 0.052863
	16.000000 0.057851
	17.000000 0.058366
	18.000000 0.055147
	19.000000 0.052265
	20.000000 0.052980
	21.000000 0.050473
	22.000000 0.051205
	23.000000 0.054755
	24.000000 0.052486
	25.000000 0.058355
	26.000000 0.058673
	27.000000 0.056511
	28.000000 0.056872
	29.000000 0.057208
	30.000000 0.057522
	31.000000 0.055675
	32.000000 0.056017
	33.000000 0.054326
	34.000000 0.054687
	35.000000 0.055028
	36.000000 0.055351
	37.000000 0.055655
	38.000000 0.054196
	39.000000 0.054514
	40.000000 0.056478
	41.000000 0.056726
	42.000000 0.056962
	43.000000 0.057187
	44.000000 0.055891
	45.000000 0.056130
	46.000000 0.054913
	47.000000 0.055163
	48.000000 0.055402
	49.000000 0.055631
	50.000000 0.057181
	51.000000 0.056063
	52.000000 0.054987
	53.000000 0.055207
	54.000000 0.056650
	55.000000 0.056832
	56.000000 0.055819
	57.000000 0.054842
	58.000000 0.055046
	59.000000 0.056370
	60.000000 0.056541
	61.000000 0.055616
	62.000000 0.054721
	63.000000 0.055966
	64.000000 0.055094
	65.000000 0.055271
	66.000000 0.057460
	67.000000 0.058590
	68.000000 0.058708
	69.000000 0.057859
	70.000000 0.057985
	71.000000 0.058107
	72.000000 0.057301
	73.000000 0.056518
	74.000000 0.056655
	75.000000 0.055901
	76.000000 0.055166
	77.000000 0.055315
	78.000000 0.055461
	79.000000 0.056445
	80.000000 0.058236
	81.000000 0.058340
	82.000000 0.058442
	83.000000 0.060144
	84.000000 0.060222
	85.000000 0.061081
	86.000000 0.061146
	87.000000 0.061974
	88.000000 0.062784
	89.000000 0.062827
	90.000000 0.063609
	91.000000 0.063643
	92.000000 0.064399
	93.000000 0.065140
	94.000000 0.065864
	95.000000 0.065872
	96.000000 0.065187
	97.000000 0.066575
	98.000000 0.065897
	99.000000 0.065232
	100.000000 0.066578
	101.000000 0.065920
	102.000000 0.065927
	103.000000 0.067227
	104.000000 0.067862
	105.000000 0.067850
	106.000000 0.067839
	107.000000 0.067828
	108.000000 0.067818
	109.000000 0.067807
	110.000000 0.067797
	111.000000 0.067786
	112.000000 0.068371
	113.000000 0.067767
	114.000000 0.067757
	115.000000 0.067748
	116.000000 0.068312
	117.000000 0.068867
	118.000000 0.068284
	119.000000 0.068271
	120.000000 0.068257
	121.000000 0.069895
	122.000000 0.070961
	123.000000 0.071467
	124.000000 0.071966
	125.000000 0.071923
	126.000000 0.071353
	127.000000 0.071316
	128.000000 0.070760
	129.000000 0.070212
	130.000000 0.070184
	131.000000 0.069649
	132.000000 0.069627
	133.000000 0.069104
	134.000000 0.070577
	135.000000 0.071534
	136.000000 0.071988
	137.000000 0.072436
	138.000000 0.073359
	139.000000 0.073790
	140.000000 0.075167
	141.000000 0.075106
	142.000000 0.074578
	143.000000 0.074523
	144.000000 0.074468
	145.000000 0.073955
	146.000000 0.074361
	147.000000 0.074309
	148.000000 0.074257
	149.000000 0.073759
	150.000000 0.073268
	151.000000 0.073225
	152.000000 0.073620
	153.000000 0.074010
	154.000000 0.073962
	155.000000 0.073915
	156.000000 0.073868
	157.000000 0.073398
	158.000000 0.073777
	159.000000 0.073314
	160.000000 0.072856
	161.000000 0.072404
	162.000000 0.072780
	163.000000 0.072742
	164.000000 0.072705
	165.000000 0.072669
	166.000000 0.072632
	167.000000 0.072597
	168.000000 0.072165
	169.000000 0.071738
	170.000000 0.072100
	171.000000 0.071679
	172.000000 0.071263
	173.000000 0.071236
	174.000000 0.071210
	175.000000 0.071184
	176.000000 0.071537
	177.000000 0.071133
	178.000000 0.071108
	179.000000 0.071083
	180.000000 0.071058
	181.000000 0.071034
	182.000000 0.070644
	183.000000 0.072079
	184.000000 0.072411
	185.000000 0.072380
	186.000000 0.071991
	187.000000 0.072319
	188.000000 0.073707
	189.000000 0.074022
	190.000000 0.073983
	191.000000 0.074294
	192.000000 0.074601
	193.000000 0.074560
	194.000000 0.074176
	195.000000 0.074479
	196.000000 0.074439
	197.000000 0.074062
	198.000000 0.074024
	199.000000 0.074657
	200.000000 0.074617
	201.000000 0.074577
	202.000000 0.075198
	203.000000 0.075156
	204.000000 0.075114
	205.000000 0.075073
	206.000000 0.075032
	207.000000 0.075314
	208.000000 0.075593
	209.000000 0.075550
	210.000000 0.075508
	211.000000 0.075781
	212.000000 0.076053
	213.000000 0.076322
	214.000000 0.075965
	215.000000 0.076232
	216.000000 0.076188
	217.000000 0.076144
	218.000000 0.076100
	219.000000 0.076057
	220.000000 0.075712
	221.000000 0.075671
	222.000000 0.075630
	223.000000 0.075590
	224.000000 0.075550
	225.000000 0.075807
	226.000000 0.075767
	227.000000 0.076020
	228.000000 0.076271
	229.000000 0.075938
	230.000000 0.076188
	231.000000 0.076147
	232.000000 0.076393
	233.000000 0.076637
	234.000000 0.076595
	235.000000 0.076836
	236.000000 0.077075
	237.000000 0.077312
	238.000000 0.077268
	239.000000 0.077502
	240.000000 0.077735
	241.000000 0.078242
	242.000000 0.078194
	243.000000 0.077872
	244.000000 0.077553
	245.000000 0.077509
	246.000000 0.077465
	247.000000 0.077421
	248.000000 0.077378
	249.000000 0.077602
	250.000000 0.077559
	251.000000 0.077250
	252.000000 0.076943
	253.000000 0.076903
	254.000000 0.076863
	255.000000 0.076823
	256.000000 0.076783
	257.000000 0.076484
	258.000000 0.076705
	259.000000 0.076666
	260.000000 0.076884
	261.000000 0.076845
	262.000000 0.077314
	263.000000 0.077274
	264.000000 0.077486
	265.000000 0.077194
	266.000000 0.077154
	267.000000 0.077115
	268.000000 0.077325
	269.000000 0.077285
	270.000000 0.076999
	271.000000 0.076715
	272.000000 0.076433
	273.000000 0.076397
	274.000000 0.076362
	275.000000 0.076811
	276.000000 0.077257
	277.000000 0.077700
	278.000000 0.077421
	279.000000 0.077382
	280.000000 0.077820
	281.000000 0.077543
	282.000000 0.077505
	283.000000 0.077937
	284.000000 0.077663
	285.000000 0.077391
	286.000000 0.077353
	287.000000 0.077548
	288.000000 0.077510
	289.000000 0.077473
	290.000000 0.077206
	291.000000 0.077399
	292.000000 0.077362
	293.000000 0.077098
	294.000000 0.077516
	295.000000 0.077479
	296.000000 0.077443
	297.000000 0.077182
	298.000000 0.076923
	299.000000 0.076666
	300.000000 0.076855
	301.000000 0.077264
	302.000000 0.077229
	303.000000 0.077194
	304.000000 0.077159
	305.000000 0.077343
	306.000000 0.077744
	307.000000 0.078142
	308.000000 0.078105
	309.000000 0.078283
	310.000000 0.078031
	311.000000 0.077780
	312.000000 0.077745
	313.000000 0.077496
	314.000000 0.077250
	315.000000 0.077216
	316.000000 0.077394
	317.000000 0.077570
	318.000000 0.077326
	319.000000 0.077293
	320.000000 0.077468
	321.000000 0.077226
	322.000000 0.077194
	323.000000 0.077367
	324.000000 0.077129
	325.000000 0.076892
	326.000000 0.076860
	327.000000 0.077033
	328.000000 0.076798
	329.000000 0.076565
	330.000000 0.076737
	331.000000 0.076706
	332.000000 0.076676
	333.000000 0.076446
	334.000000 0.076816
	335.000000 0.076984
	336.000000 0.076954
	337.000000 0.076923
	338.000000 0.076893
	339.000000 0.076666
	340.000000 0.076441
	341.000000 0.076217
	342.000000 0.076189
	343.000000 0.075967
	344.000000 0.075746
	345.000000 0.075526
	346.000000 0.075308
	347.000000 0.075091
	348.000000 0.075067
	349.000000 0.075234
	350.000000 0.075400
	351.000000 0.075185
	352.000000 0.075161
	353.000000 0.075137
	354.000000 0.075489
	355.000000 0.075840
	356.000000 0.076189
	357.000000 0.076535
	358.000000 0.076880
	359.000000 0.076852
	360.000000 0.076638
	361.000000 0.076795
	362.000000 0.076767
	363.000000 0.076556
	364.000000 0.076346
	365.000000 0.076137
	366.000000 0.075929
	367.000000 0.075903
	368.000000 0.075878
	369.000000 0.075673
	370.000000 0.075648
	371.000000 0.075983
	372.000000 0.075779
	373.000000 0.075576
	374.000000 0.075552
	375.000000 0.075529
	376.000000 0.075505
	377.000000 0.075835
	378.000000 0.075987
	379.000000 0.076139
	380.000000 0.075938
	381.000000 0.075739
	382.000000 0.075890
	383.000000 0.075866
	384.000000 0.076015
	385.000000 0.075818
	386.000000 0.075622
	387.000000 0.075598
	388.000000 0.075404
	389.000000 0.075381
	390.000000 0.075359
	391.000000 0.075337
	392.000000 0.075315
	393.000000 0.075293
	394.000000 0.075271
	395.000000 0.075249
	396.000000 0.075059
	397.000000 0.075038
	398.000000 0.074849
	399.000000 0.074829
	400.000000 0.074808
	401.000000 0.074788
	402.000000 0.074768
	403.000000 0.074913
	404.000000 0.074893
	405.000000 0.075037
	406.000000 0.075016
	407.000000 0.074832
	408.000000 0.074649
	409.000000 0.074792
	410.000000 0.074935
	411.000000 0.074753
	412.000000 0.075057
	413.000000 0.075036
	414.000000 0.074855
	415.000000 0.074835
	416.000000 0.074976
	417.000000 0.074956
	418.000000 0.075255
	419.000000 0.075394
	420.000000 0.075532
	421.000000 0.075669
	422.000000 0.075648
	423.000000 0.075469
	424.000000 0.075605
	425.000000 0.075584
	426.000000 0.075407
	427.000000 0.075230
	428.000000 0.075522
	429.000000 0.075656
	430.000000 0.075480
	431.000000 0.075769
	432.000000 0.075594
	433.000000 0.075727
	434.000000 0.075706
	435.000000 0.075992
	436.000000 0.075971
	437.000000 0.075949
	438.000000 0.075776
	439.000000 0.076211
	440.000000 0.076492
	441.000000 0.076319
	442.000000 0.076146
	443.000000 0.076125
	444.000000 0.076103
	445.000000 0.076082
	446.000000 0.076210
	447.000000 0.076189
	448.000000 0.076168
	449.000000 0.076147
	450.000000 0.076126
	451.000000 0.076105
	452.000000 0.076084
	453.000000 0.075916
	454.000000 0.075749
	455.000000 0.075875
	456.000000 0.075855
	457.000000 0.075689
	458.000000 0.075960
	459.000000 0.075795
	460.000000 0.076065
	461.000000 0.075900
	462.000000 0.076024
	463.000000 0.076004
	464.000000 0.076128
	465.000000 0.076251
	466.000000 0.076230
	467.000000 0.076210
	468.000000 0.076332
	469.000000 0.076311
	470.000000 0.076290
	471.000000 0.076128
	472.000000 0.076250
	473.000000 0.076088
	474.000000 0.076069
	475.000000 0.076049
	476.000000 0.076029
	477.000000 0.076149
	478.000000 0.076269
	479.000000 0.076249
	480.000000 0.076229
	481.000000 0.076348
	482.000000 0.076327
	483.000000 0.076307
	484.000000 0.076563
	485.000000 0.076543
	486.000000 0.076385
	487.000000 0.076228
	488.000000 0.076209
	489.000000 0.076189
	490.000000 0.076034
	491.000000 0.076150
	492.000000 0.075996
	493.000000 0.076382
	494.000000 0.076363
	495.000000 0.076208
	496.000000 0.076055
	497.000000 0.076036
	498.000000 0.076151
	499.000000 0.075998
	500.000000 0.075980
};
\addlegendentry{Training accuracy with $b_i=\lceil{\log_2(K+C)}\rceil+1$ and $T=\infty$}

\addplot[
	color=blue,
	dashdotted,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
	0.000000 0.000000
	1.000000 0.000000
	2.000000 0.062500
	3.000000 0.042553
	4.000000 0.048387
	5.000000 0.038961
	6.000000 0.043478
	7.000000 0.046729
	8.000000 0.065574
	9.000000 0.058394
	10.000000 0.059211
	11.000000 0.053892
	12.000000 0.049451
	13.000000 0.045685
	14.000000 0.047170
	15.000000 0.052863
	16.000000 0.057851
	17.000000 0.058366
	18.000000 0.055147
	19.000000 0.052265
	20.000000 0.052980
	21.000000 0.050473
	22.000000 0.051205
	23.000000 0.054755
	24.000000 0.052486
	25.000000 0.058355
	26.000000 0.058673
	27.000000 0.056511
	28.000000 0.056872
	29.000000 0.057208
	30.000000 0.057522
	31.000000 0.055675
	32.000000 0.056017
	33.000000 0.054326
	34.000000 0.054687
	35.000000 0.055028
	36.000000 0.055351
	37.000000 0.055655
	38.000000 0.054196
	39.000000 0.054514
	40.000000 0.056478
	41.000000 0.056726
	42.000000 0.056962
	43.000000 0.057187
	44.000000 0.055891
	45.000000 0.056130
	46.000000 0.054913
	47.000000 0.055163
	48.000000 0.055402
	49.000000 0.055631
	50.000000 0.057181
	51.000000 0.056063
	52.000000 0.054987
	53.000000 0.055207
	54.000000 0.056650
	55.000000 0.056832
	56.000000 0.055819
	57.000000 0.054842
	58.000000 0.055046
	59.000000 0.056370
	60.000000 0.056541
	61.000000 0.055616
	62.000000 0.054721
	63.000000 0.055966
	64.000000 0.055094
	65.000000 0.055271
	66.000000 0.057460
	67.000000 0.058590
	68.000000 0.058708
	69.000000 0.057859
	70.000000 0.057985
	71.000000 0.058107
	72.000000 0.057301
	73.000000 0.056518
	74.000000 0.056655
	75.000000 0.055901
	76.000000 0.055166
	77.000000 0.055315
	78.000000 0.055461
	79.000000 0.056445
	80.000000 0.058236
	81.000000 0.058340
	82.000000 0.058442
	83.000000 0.060144
	84.000000 0.060222
	85.000000 0.061081
	86.000000 0.061146
	87.000000 0.061974
	88.000000 0.062784
	89.000000 0.062827
	90.000000 0.063609
	91.000000 0.063643
	92.000000 0.064399
	93.000000 0.065140
	94.000000 0.065864
	95.000000 0.065872
	96.000000 0.065187
	97.000000 0.066575
	98.000000 0.065897
	99.000000 0.065232
	100.000000 0.066578
	101.000000 0.065920
	102.000000 0.065927
	103.000000 0.067227
	104.000000 0.067862
	105.000000 0.067850
	106.000000 0.067839
	107.000000 0.067828
	108.000000 0.067818
	109.000000 0.067807
	110.000000 0.067797
	111.000000 0.067786
	112.000000 0.068371
	113.000000 0.067767
	114.000000 0.067757
	115.000000 0.067748
	116.000000 0.068312
	117.000000 0.068867
	118.000000 0.068284
	119.000000 0.068271
	120.000000 0.068257
	121.000000 0.069895
	122.000000 0.070961
	123.000000 0.071467
	124.000000 0.071966
	125.000000 0.071923
	126.000000 0.071353
	127.000000 0.071316
	128.000000 0.070760
	129.000000 0.070212
	130.000000 0.070184
	131.000000 0.069649
	132.000000 0.069627
	133.000000 0.069104
	134.000000 0.070577
	135.000000 0.071534
	136.000000 0.071988
	137.000000 0.072436
	138.000000 0.073359
	139.000000 0.073790
	140.000000 0.075167
	141.000000 0.075106
	142.000000 0.074578
	143.000000 0.074523
	144.000000 0.074468
	145.000000 0.073955
	146.000000 0.074361
	147.000000 0.074309
	148.000000 0.074257
	149.000000 0.073759
	150.000000 0.073268
	151.000000 0.073225
	152.000000 0.073620
	153.000000 0.074010
	154.000000 0.073962
	155.000000 0.073915
	156.000000 0.073868
	157.000000 0.073398
	158.000000 0.073777
	159.000000 0.073314
	160.000000 0.072856
	161.000000 0.072404
	162.000000 0.072780
	163.000000 0.072742
	164.000000 0.072705
	165.000000 0.072669
	166.000000 0.072632
	167.000000 0.072597
	168.000000 0.072165
	169.000000 0.071738
	170.000000 0.072100
	171.000000 0.071679
	172.000000 0.071263
	173.000000 0.071236
	174.000000 0.071210
	175.000000 0.071184
	176.000000 0.071537
	177.000000 0.071133
	178.000000 0.071108
	179.000000 0.071083
	180.000000 0.071058
	181.000000 0.071034
	182.000000 0.070644
	183.000000 0.072079
	184.000000 0.072411
	185.000000 0.072380
	186.000000 0.071991
	187.000000 0.072319
	188.000000 0.073707
	189.000000 0.074022
	190.000000 0.073983
	191.000000 0.074294
	192.000000 0.074601
	193.000000 0.074560
	194.000000 0.074176
	195.000000 0.074479
	196.000000 0.074439
	197.000000 0.074062
	198.000000 0.074024
	199.000000 0.074657
	200.000000 0.074617
	201.000000 0.074577
	202.000000 0.075198
	203.000000 0.075156
	204.000000 0.075114
	205.000000 0.075073
	206.000000 0.075032
	207.000000 0.075314
	208.000000 0.075593
	209.000000 0.075550
	210.000000 0.075508
	211.000000 0.075781
	212.000000 0.076053
	213.000000 0.076322
	214.000000 0.075965
	215.000000 0.076232
	216.000000 0.076188
	217.000000 0.076144
	218.000000 0.076100
	219.000000 0.076057
	220.000000 0.075712
	221.000000 0.075671
	222.000000 0.075630
	223.000000 0.075590
	224.000000 0.075550
	225.000000 0.075807
	226.000000 0.075767
	227.000000 0.076020
	228.000000 0.076271
	229.000000 0.075938
	230.000000 0.076188
	231.000000 0.076147
	232.000000 0.076393
	233.000000 0.076637
	234.000000 0.076595
	235.000000 0.076836
	236.000000 0.077075
	237.000000 0.077312
	238.000000 0.077268
	239.000000 0.077502
	240.000000 0.077735
	241.000000 0.078242
	242.000000 0.078194
	243.000000 0.077872
	244.000000 0.077553
	245.000000 0.077509
	246.000000 0.077465
	247.000000 0.077421
	248.000000 0.077378
	249.000000 0.077602
	250.000000 0.077559
	251.000000 0.077250
	252.000000 0.076943
	253.000000 0.076903
	254.000000 0.076863
	255.000000 0.076823
	256.000000 0.076783
	257.000000 0.076484
	258.000000 0.076705
	259.000000 0.076666
	260.000000 0.076884
	261.000000 0.076845
	262.000000 0.077314
	263.000000 0.077274
	264.000000 0.077486
	265.000000 0.077194
	266.000000 0.077154
	267.000000 0.077115
	268.000000 0.077325
	269.000000 0.077285
	270.000000 0.076999
	271.000000 0.076715
	272.000000 0.076433
	273.000000 0.076397
	274.000000 0.076362
	275.000000 0.076811
	276.000000 0.077257
	277.000000 0.077700
	278.000000 0.077421
	279.000000 0.077382
	280.000000 0.077820
	281.000000 0.077543
	282.000000 0.077505
	283.000000 0.077937
	284.000000 0.077663
	285.000000 0.077391
	286.000000 0.077353
	287.000000 0.077548
	288.000000 0.077510
	289.000000 0.077473
	290.000000 0.077206
	291.000000 0.077399
	292.000000 0.077362
	293.000000 0.077098
	294.000000 0.077516
	295.000000 0.077479
	296.000000 0.077443
	297.000000 0.077182
	298.000000 0.076923
	299.000000 0.076666
	300.000000 0.076855
	301.000000 0.077264
	302.000000 0.077229
	303.000000 0.077194
	304.000000 0.077159
	305.000000 0.077343
	306.000000 0.077744
	307.000000 0.078142
	308.000000 0.078105
	309.000000 0.078283
	310.000000 0.078031
	311.000000 0.077780
	312.000000 0.077745
	313.000000 0.077496
	314.000000 0.077250
	315.000000 0.077216
	316.000000 0.077394
	317.000000 0.077570
	318.000000 0.077326
	319.000000 0.077293
	320.000000 0.077468
	321.000000 0.077226
	322.000000 0.077194
	323.000000 0.077367
	324.000000 0.077129
	325.000000 0.076892
	326.000000 0.076860
	327.000000 0.077033
	328.000000 0.076798
	329.000000 0.076565
	330.000000 0.076737
	331.000000 0.076706
	332.000000 0.076676
	333.000000 0.076446
	334.000000 0.076816
	335.000000 0.076984
	336.000000 0.076954
	337.000000 0.076923
	338.000000 0.076893
	339.000000 0.076666
	340.000000 0.076441
	341.000000 0.076217
	342.000000 0.076189
	343.000000 0.075967
	344.000000 0.075746
	345.000000 0.075526
	346.000000 0.075308
	347.000000 0.075091
	348.000000 0.075067
	349.000000 0.075234
	350.000000 0.075400
	351.000000 0.075185
	352.000000 0.075161
	353.000000 0.075137
	354.000000 0.075489
	355.000000 0.075840
	356.000000 0.076189
	357.000000 0.076535
	358.000000 0.076880
	359.000000 0.076852
	360.000000 0.076638
	361.000000 0.076795
	362.000000 0.076767
	363.000000 0.076556
	364.000000 0.076346
	365.000000 0.076137
	366.000000 0.075929
	367.000000 0.075903
	368.000000 0.075878
	369.000000 0.075673
	370.000000 0.075648
	371.000000 0.075983
	372.000000 0.075779
	373.000000 0.075576
	374.000000 0.075552
	375.000000 0.075529
	376.000000 0.075505
	377.000000 0.075835
	378.000000 0.075987
	379.000000 0.076139
	380.000000 0.075938
	381.000000 0.075739
	382.000000 0.075890
	383.000000 0.075866
	384.000000 0.076015
	385.000000 0.075818
	386.000000 0.075622
	387.000000 0.075598
	388.000000 0.075404
	389.000000 0.075381
	390.000000 0.075359
	391.000000 0.075337
	392.000000 0.075315
	393.000000 0.075293
	394.000000 0.075271
	395.000000 0.075249
	396.000000 0.075059
	397.000000 0.075038
	398.000000 0.074849
	399.000000 0.074829
	400.000000 0.074808
	401.000000 0.074788
	402.000000 0.074768
	403.000000 0.074913
	404.000000 0.074893
	405.000000 0.075037
	406.000000 0.075016
	407.000000 0.074832
	408.000000 0.074649
	409.000000 0.074792
	410.000000 0.074935
	411.000000 0.074753
	412.000000 0.075057
	413.000000 0.075036
	414.000000 0.074855
	415.000000 0.074835
	416.000000 0.074976
	417.000000 0.074956
	418.000000 0.075255
	419.000000 0.075394
	420.000000 0.075532
	421.000000 0.075669
	422.000000 0.075648
	423.000000 0.075469
	424.000000 0.075605
	425.000000 0.075584
	426.000000 0.075407
	427.000000 0.075230
	428.000000 0.075522
	429.000000 0.075656
	430.000000 0.075480
	431.000000 0.075769
	432.000000 0.075594
	433.000000 0.075727
	434.000000 0.075706
	435.000000 0.075992
	436.000000 0.075971
	437.000000 0.075949
	438.000000 0.075776
	439.000000 0.076211
	440.000000 0.076492
	441.000000 0.076319
	442.000000 0.076146
	443.000000 0.076125
	444.000000 0.076103
	445.000000 0.076082
	446.000000 0.076210
	447.000000 0.076189
	448.000000 0.076168
	449.000000 0.076147
	450.000000 0.076126
	451.000000 0.076105
	452.000000 0.076084
	453.000000 0.075916
	454.000000 0.075749
	455.000000 0.075875
	456.000000 0.075855
	457.000000 0.075689
	458.000000 0.075960
	459.000000 0.075795
	460.000000 0.076065
	461.000000 0.075900
	462.000000 0.076024
	463.000000 0.076004
	464.000000 0.076128
	465.000000 0.076251
	466.000000 0.076230
	467.000000 0.076210
	468.000000 0.076332
	469.000000 0.076311
	470.000000 0.076290
	471.000000 0.076128
	472.000000 0.076250
	473.000000 0.076088
	474.000000 0.076069
	475.000000 0.076049
	476.000000 0.076029
	477.000000 0.076149
	478.000000 0.076269
	479.000000 0.076249
	480.000000 0.076229
	481.000000 0.076348
	482.000000 0.076327
	483.000000 0.076307
	484.000000 0.076563
	485.000000 0.076543
	486.000000 0.076385
	487.000000 0.076228
	488.000000 0.076209
	489.000000 0.076189
	490.000000 0.076034
	491.000000 0.076150
	492.000000 0.075996
	493.000000 0.076382
	494.000000 0.076363
	495.000000 0.076208
	496.000000 0.076055
	497.000000 0.076036
	498.000000 0.076151
	499.000000 0.075998
	500.000000 0.075980
};
\addlegendentry{Training accuracy with $b_i=2$ and $T=\infty$}

\addplot[
color=violet,
solid,
mark=none,
mark options={solid},
thick,
mark size=1.5,
]
table {
	0.000000 0.000000
	1.000000 0.000000
	2.000000 0.062500
	3.000000 0.042553
	4.000000 0.048387
	5.000000 0.038961
	6.000000 0.032609
	7.000000 0.037383
	8.000000 0.040984
	9.000000 0.043796
	10.000000 0.039474
	11.000000 0.041916
	12.000000 0.038462
	13.000000 0.040609
	14.000000 0.042453
	15.000000 0.052863
	16.000000 0.053719
	17.000000 0.050584
	18.000000 0.047794
	19.000000 0.048780
	20.000000 0.049669
	21.000000 0.047319
	22.000000 0.048193
	23.000000 0.051873
	24.000000 0.049724
	25.000000 0.053050
	26.000000 0.053571
	27.000000 0.056511
	28.000000 0.056872
	29.000000 0.054920
	30.000000 0.055310
	31.000000 0.053533
	32.000000 0.060166
	33.000000 0.058350
	34.000000 0.058594
	35.000000 0.058824
	36.000000 0.059041
	37.000000 0.059246
	38.000000 0.057692
	39.000000 0.059625
	40.000000 0.061462
	41.000000 0.061588
	42.000000 0.061709
	43.000000 0.060278
	44.000000 0.060423
	45.000000 0.062038
	46.000000 0.060694
	47.000000 0.059406
	48.000000 0.060942
	49.000000 0.061058
	50.000000 0.061170
	51.000000 0.062581
	52.000000 0.063939
	53.000000 0.063990
	54.000000 0.065271
	55.000000 0.064087
	56.000000 0.062945
	57.000000 0.063011
	58.000000 0.065367
	59.000000 0.065389
	60.000000 0.065410
	61.000000 0.064340
	62.000000 0.063305
	63.000000 0.064414
	64.000000 0.064449
	65.000000 0.064483
	66.000000 0.066532
	67.000000 0.067527
	68.000000 0.066536
	69.000000 0.066538
	70.000000 0.065589
	71.000000 0.066542
	72.000000 0.066543
	73.000000 0.065634
	74.000000 0.064748
	75.000000 0.063886
	76.000000 0.063047
	77.000000 0.062230
	78.000000 0.062287
	79.000000 0.061500
	80.000000 0.064060
	81.000000 0.064914
	82.000000 0.064935
	83.000000 0.066560
	84.000000 0.066561
	85.000000 0.067345
	86.000000 0.066563
	87.000000 0.067330
	88.000000 0.068079
	89.000000 0.068063
	90.000000 0.068787
	91.000000 0.068032
	92.000000 0.068741
	93.000000 0.068003
	94.000000 0.067989
	95.000000 0.067274
	96.000000 0.067961
	97.000000 0.067948
	98.000000 0.067255
	99.000000 0.066577
	100.000000 0.067909
	101.000000 0.067238
	102.000000 0.067885
	103.000000 0.069813
	104.000000 0.070423
	105.000000 0.070387
	106.000000 0.070352
	107.000000 0.069695
	108.000000 0.069667
	109.000000 0.069640
	110.000000 0.070218
	111.000000 0.069586
	112.000000 0.070749
	113.000000 0.071302
	114.000000 0.071262
	115.000000 0.070643
	116.000000 0.070034
	117.000000 0.070006
	118.000000 0.069977
	119.000000 0.069950
	120.000000 0.069922
	121.000000 0.069895
	122.000000 0.072052
	123.000000 0.071467
	124.000000 0.072503
	125.000000 0.072989
	126.000000 0.072410
	127.000000 0.071841
	128.000000 0.071280
	129.000000 0.070728
	130.000000 0.070697
	131.000000 0.070666
	132.000000 0.070636
	133.000000 0.070606
	134.000000 0.071074
	135.000000 0.072028
	136.000000 0.071499
	137.000000 0.071949
	138.000000 0.072394
	139.000000 0.072353
	140.000000 0.072788
	141.000000 0.073217
	142.000000 0.073171
	143.000000 0.073125
	144.000000 0.073080
	145.000000 0.073036
	146.000000 0.072536
	147.000000 0.072950
	148.000000 0.072907
	149.000000 0.072865
	150.000000 0.072380
	151.000000 0.072342
	152.000000 0.072305
	153.000000 0.072268
	154.000000 0.072664
	155.000000 0.072626
	156.000000 0.073015
	157.000000 0.072550
	158.000000 0.072934
	159.000000 0.072895
	160.000000 0.072440
	161.000000 0.071990
	162.000000 0.072780
	163.000000 0.073151
	164.000000 0.072705
	165.000000 0.072669
	166.000000 0.072632
	167.000000 0.072198
	168.000000 0.071768
	169.000000 0.071738
	170.000000 0.072492
	171.000000 0.072069
	172.000000 0.072037
	173.000000 0.072006
	174.000000 0.071975
	175.000000 0.071565
	176.000000 0.071537
	177.000000 0.071509
	178.000000 0.071856
	179.000000 0.071827
	180.000000 0.071429
	181.000000 0.071034
	182.000000 0.071010
	183.000000 0.072079
	184.000000 0.072049
	185.000000 0.072380
	186.000000 0.071991
	187.000000 0.071963
	188.000000 0.073707
	189.000000 0.073669
	190.000000 0.073633
	191.000000 0.073596
	192.000000 0.073560
	193.000000 0.073524
	194.000000 0.073146
	195.000000 0.073112
	196.000000 0.072740
	197.000000 0.072371
	198.000000 0.073015
	199.000000 0.073318
	200.000000 0.072951
	201.000000 0.072920
	202.000000 0.073549
	203.000000 0.073187
	204.000000 0.073155
	205.000000 0.072798
	206.000000 0.072768
	207.000000 0.073061
	208.000000 0.073030
	209.000000 0.072681
	210.000000 0.072335
	211.000000 0.072624
	212.000000 0.072910
	213.000000 0.073194
	214.000000 0.072852
	215.000000 0.072513
	216.000000 0.072178
	217.000000 0.072152
	218.000000 0.072433
	219.000000 0.072711
	220.000000 0.072683
	221.000000 0.072656
	222.000000 0.072929
	223.000000 0.072901
	224.000000 0.073171
	225.000000 0.073142
	226.000000 0.072818
	227.000000 0.072791
	228.000000 0.072764
	229.000000 0.072447
	230.000000 0.072711
	231.000000 0.072685
	232.000000 0.072659
	233.000000 0.072634
	234.000000 0.072608
	235.000000 0.072866
	236.000000 0.073123
	237.000000 0.073376
	238.000000 0.073628
	239.000000 0.073878
	240.000000 0.074125
	241.000000 0.073818
	242.000000 0.074064
	243.000000 0.074033
	244.000000 0.073730
	245.000000 0.073429
	246.000000 0.073402
	247.000000 0.073375
	248.000000 0.073348
	249.000000 0.073053
	250.000000 0.073028
	251.000000 0.072737
	252.000000 0.072448
	253.000000 0.072162
	254.000000 0.072141
	255.000000 0.072380
	256.000000 0.072358
	257.000000 0.072077
	258.000000 0.072314
	259.000000 0.072292
	260.000000 0.072783
	261.000000 0.073015
	262.000000 0.073499
	263.000000 0.073474
	264.000000 0.073448
	265.000000 0.073171
	266.000000 0.073397
	267.000000 0.073372
	268.000000 0.073595
	269.000000 0.073569
	270.000000 0.073297
	271.000000 0.073273
	272.000000 0.073003
	273.000000 0.072980
	274.000000 0.072714
	275.000000 0.072934
	276.000000 0.072912
	277.000000 0.073130
	278.000000 0.073106
	279.000000 0.073083
	280.000000 0.073298
	281.000000 0.073038
	282.000000 0.073015
	283.000000 0.072993
	284.000000 0.072736
	285.000000 0.072481
	286.000000 0.072693
	287.000000 0.072905
	288.000000 0.073114
	289.000000 0.073092
	290.000000 0.073070
	291.000000 0.073048
	292.000000 0.073026
	293.000000 0.072777
	294.000000 0.072983
	295.000000 0.072961
	296.000000 0.073390
	297.000000 0.073143
	298.000000 0.073122
	299.000000 0.072877
	300.000000 0.073301
	301.000000 0.073500
	302.000000 0.073257
	303.000000 0.073235
	304.000000 0.072994
	305.000000 0.072974
	306.000000 0.073171
	307.000000 0.073584
	308.000000 0.073345
	309.000000 0.073755
	310.000000 0.073947
	311.000000 0.073709
	312.000000 0.073686
	313.000000 0.073451
	314.000000 0.073217
	315.000000 0.073408
	316.000000 0.073598
	317.000000 0.073366
	318.000000 0.073345
	319.000000 0.073324
	320.000000 0.073511
	321.000000 0.073490
	322.000000 0.073262
	323.000000 0.073447
	324.000000 0.073221
	325.000000 0.072996
	326.000000 0.073181
	327.000000 0.073365
	328.000000 0.073141
	329.000000 0.072919
	330.000000 0.072900
	331.000000 0.072881
	332.000000 0.072862
	333.000000 0.072644
	334.000000 0.072825
	335.000000 0.072807
	336.000000 0.072987
	337.000000 0.072770
	338.000000 0.072950
	339.000000 0.072734
	340.000000 0.072717
	341.000000 0.072699
	342.000000 0.072681
	343.000000 0.072469
	344.000000 0.072646
	345.000000 0.072436
	346.000000 0.072227
	347.000000 0.072018
	348.000000 0.071812
	349.000000 0.071988
	350.000000 0.072163
	351.000000 0.072147
	352.000000 0.072132
	353.000000 0.071928
	354.000000 0.071913
	355.000000 0.072273
	356.000000 0.072258
	357.000000 0.072429
	358.000000 0.072785
	359.000000 0.072953
	360.000000 0.072751
	361.000000 0.072919
	362.000000 0.072901
	363.000000 0.072701
	364.000000 0.072501
	365.000000 0.072302
	366.000000 0.072469
	367.000000 0.072272
	368.000000 0.072256
	369.000000 0.072241
	370.000000 0.072406
	371.000000 0.072391
	372.000000 0.072375
	373.000000 0.072360
	374.000000 0.072345
	375.000000 0.072508
	376.000000 0.072669
	377.000000 0.072830
	378.000000 0.072814
	379.000000 0.072798
	380.000000 0.072606
	381.000000 0.072940
	382.000000 0.073098
	383.000000 0.073082
	384.000000 0.072891
	385.000000 0.072702
	386.000000 0.072686
	387.000000 0.072499
	388.000000 0.072484
	389.000000 0.072640
	390.000000 0.072454
	391.000000 0.072269
	392.000000 0.072424
	393.000000 0.072579
	394.000000 0.072733
	395.000000 0.072549
	396.000000 0.072366
	397.000000 0.072184
	398.000000 0.072170
	399.000000 0.072156
	400.000000 0.071976
	401.000000 0.071963
	402.000000 0.071950
	403.000000 0.071936
	404.000000 0.072088
	405.000000 0.072075
	406.000000 0.071898
	407.000000 0.071885
	408.000000 0.071709
	409.000000 0.071696
	410.000000 0.071684
	411.000000 0.071672
	412.000000 0.071821
	413.000000 0.071970
	414.000000 0.071958
	415.000000 0.071945
	416.000000 0.071932
	417.000000 0.072079
	418.000000 0.072066
	419.000000 0.072213
	420.000000 0.072358
	421.000000 0.072344
	422.000000 0.072173
	423.000000 0.072160
	424.000000 0.072619
	425.000000 0.072761
	426.000000 0.072904
	427.000000 0.072889
	428.000000 0.072874
	429.000000 0.072705
	430.000000 0.072691
	431.000000 0.072677
	432.000000 0.072817
	433.000000 0.072649
	434.000000 0.073096
	435.000000 0.073387
	436.000000 0.073525
	437.000000 0.073509
	438.000000 0.073494
	439.000000 0.073478
	440.000000 0.073766
	441.000000 0.073598
	442.000000 0.073432
	443.000000 0.073417
	444.000000 0.073401
	445.000000 0.073686
	446.000000 0.073819
	447.000000 0.073803
	448.000000 0.074234
	449.000000 0.074069
	450.000000 0.073904
	451.000000 0.073888
	452.000000 0.073725
	453.000000 0.073709
	454.000000 0.073547
	455.000000 0.073678
	456.000000 0.073809
	457.000000 0.073793
	458.000000 0.073632
	459.000000 0.073617
	460.000000 0.073457
	461.000000 0.073442
	462.000000 0.073716
	463.000000 0.073701
	464.000000 0.073686
	465.000000 0.073527
	466.000000 0.073513
	467.000000 0.073498
	468.000000 0.073768
	469.000000 0.073753
	470.000000 0.073880
	471.000000 0.073723
	472.000000 0.073708
	473.000000 0.073552
	474.000000 0.073397
	475.000000 0.073243
	476.000000 0.073369
	477.000000 0.073634
	478.000000 0.073620
	479.000000 0.073605
	480.000000 0.073591
	481.000000 0.073576
	482.000000 0.073700
	483.000000 0.073824
	484.000000 0.074222
	485.000000 0.074344
	486.000000 0.074328
	487.000000 0.074175
	488.000000 0.074706
	489.000000 0.074826
	490.000000 0.074674
	491.000000 0.074522
	492.000000 0.074370
	493.000000 0.074490
	494.000000 0.074474
	495.000000 0.074323
	496.000000 0.074174
	497.000000 0.074159
	498.000000 0.074143
	499.000000 0.073995
	500.000000 0.073980
};
\addlegendentry{Training accuracy with $b_i=2$ and $T=3$}


\addplot[
	color=red,
	dashed,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
	1 1
};
\addlegendentry{$\theta$ with $b_i=\lceil{\log_2(K+C)}\rceil+1$ and $T=\infty$}

\addplot[
	color=cyan,
	dashdotted,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
	1 1
};
\addlegendentry{$\theta$ with $b_i=2$ and $T=\infty$}

\addplot[
color=black,
solid,
mark=none,
mark options={solid},
thick,
mark size=1.5,
]
table {
	1 1
};
\addlegendentry{$\theta$ with $b_i=2$ and $T=3$}

\end{axis}
\end{tikzpicture}


==> top1_acc_N512_K384_C24_L32.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont},
	scaled y ticks=base 10:2,
}

\begin{axis}[
scale = 1,
%		ymode=log,
log ticks with fixed point,
xlabel={\# parameter updates}, xlabel style={yshift=0.8em},
ylabel={\makecell{Training Acuracy\\ $\operatorname{E}\left[Pr(\imath=\imath^*_e|\bm{y})\right]$}}, ylabel style={yshift=-1.3em},
ytick={0E-2,2E-2,4E-2,6E-2,8E-2,10E-2},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=0.5\columnwidth, height=5cm,
thick,
mark size=1.5,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
%legend to name=perf-legend-accuracy,
%legend columns=2,
]

\addplot[
	color=violet,
	solid,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
0.000000 0.000000
1.000000 0.095238
2.000000 0.080645
3.000000 0.091892
4.000000 0.089431
5.000000 0.081433
6.000000 0.076087
7.000000 0.079254
8.000000 0.077551
9.000000 0.076225
10.000000 0.075163
11.000000 0.078752
12.000000 0.074932
13.000000 0.075472
14.000000 0.075935
15.000000 0.076336
16.000000 0.075665
17.000000 0.078922
18.000000 0.078182
19.000000 0.078381
20.000000 0.077741
21.000000 0.076383
22.000000 0.075893
23.000000 0.077580
24.000000 0.078445
25.000000 0.079895
26.000000 0.080605
27.000000 0.081261
28.000000 0.081871
29.000000 0.084133
30.000000 0.081878
31.000000 0.081352
32.000000 0.081883
33.000000 0.081390
34.000000 0.082852
35.000000 0.083294
36.000000 0.081438
37.000000 0.080124
38.000000 0.080172
39.000000 0.080218
40.000000 0.080672
41.000000 0.080304
42.000000 0.081903
43.000000 0.080762
44.000000 0.080789
45.000000 0.079723
46.000000 0.078704
47.000000 0.078425
48.000000 0.079522
49.000000 0.079572
50.000000 0.079292
51.000000 0.079345
52.000000 0.079395
53.000000 0.080371
54.000000 0.080400
55.000000 0.079833
56.000000 0.080749
57.000000 0.081345
58.000000 0.080508
59.000000 0.079700
60.000000 0.079192
61.000000 0.078431
62.000000 0.080074
63.000000 0.080364
64.000000 0.081157
65.000000 0.081422
66.000000 0.081430
67.000000 0.081683
68.000000 0.081446
69.000000 0.082166
70.000000 0.082163
71.000000 0.082391
72.000000 0.081930
73.000000 0.082155
74.000000 0.082374
75.000000 0.082587
76.000000 0.082794
77.000000 0.082996
78.000000 0.083403
79.000000 0.083593
80.000000 0.083572
81.000000 0.083755
82.000000 0.083733
83.000000 0.083317
84.000000 0.083496
85.000000 0.082900
86.000000 0.083460
87.000000 0.084385
88.000000 0.084358
89.000000 0.083962
90.000000 0.083576
91.000000 0.083198
92.000000 0.083897
93.000000 0.084405
94.000000 0.084554
95.000000 0.084526
96.000000 0.084500
97.000000 0.084812
98.000000 0.084448
99.000000 0.084920
100.000000 0.085218
101.000000 0.085510
102.000000 0.085154
103.000000 0.085123
104.000000 0.084620
105.000000 0.084439
106.000000 0.084570
107.000000 0.084240
108.000000 0.083763
109.000000 0.083446
110.000000 0.082986
111.000000 0.082977
112.000000 0.082968
113.000000 0.082379
114.000000 0.082950
115.000000 0.082941
116.000000 0.082792
117.000000 0.082645
118.000000 0.082500
119.000000 0.082496
120.000000 0.082218
121.000000 0.082622
122.000000 0.082617
123.000000 0.082612
124.000000 0.082342
125.000000 0.081815
126.000000 0.081686
127.000000 0.081559
128.000000 0.081434
129.000000 0.081438
130.000000 0.081190
131.000000 0.081822
132.000000 0.081823
133.000000 0.081701
134.000000 0.081947
135.000000 0.082069
136.000000 0.081947
137.000000 0.082187
138.000000 0.082423
139.000000 0.082302
140.000000 0.082650
141.000000 0.082413
142.000000 0.082410
143.000000 0.082292
144.000000 0.082404
145.000000 0.082401
146.000000 0.082510
147.000000 0.082395
148.000000 0.082281
149.000000 0.082609
150.000000 0.082496
151.000000 0.082384
152.000000 0.082597
153.000000 0.082485
154.000000 0.082588
155.000000 0.082690
156.000000 0.082791
157.000000 0.083098
158.000000 0.083091
159.000000 0.082775
160.000000 0.082565
161.000000 0.082358
162.000000 0.082153
163.000000 0.082252
164.000000 0.082451
165.000000 0.082348
166.000000 0.082543
167.000000 0.082736
168.000000 0.082439
169.000000 0.082339
170.000000 0.082144
171.000000 0.082335
172.000000 0.082428
173.000000 0.082520
174.000000 0.082423
175.000000 0.082326
176.000000 0.082138
177.000000 0.082230
178.000000 0.082320
179.000000 0.082135
180.000000 0.082681
181.000000 0.082767
182.000000 0.083033
183.000000 0.083027
184.000000 0.082843
185.000000 0.082750
186.000000 0.082658
187.000000 0.082391
188.000000 0.082563
189.000000 0.082647
190.000000 0.082298
191.000000 0.081953
192.000000 0.082039
193.000000 0.082038
194.000000 0.082122
195.000000 0.082037
196.000000 0.082121
197.000000 0.082453
198.000000 0.082285
199.000000 0.082118
200.000000 0.082118
201.000000 0.082117
202.000000 0.082603
203.000000 0.082681
204.000000 0.082597
205.000000 0.082834
206.000000 0.082670
207.000000 0.082667
208.000000 0.082900
209.000000 0.082974
210.000000 0.083203
211.000000 0.083508
212.000000 0.083887
213.000000 0.083801
214.000000 0.083716
215.000000 0.083556
216.000000 0.083548
217.000000 0.083541
218.000000 0.083459
219.000000 0.083377
220.000000 0.083445
221.000000 0.083438
222.000000 0.083210
223.000000 0.082911
224.000000 0.082980
225.000000 0.082829
226.000000 0.082971
227.000000 0.082894
228.000000 0.082890
229.000000 0.082958
230.000000 0.082811
231.000000 0.082807
232.000000 0.082733
233.000000 0.082800
234.000000 0.082866
235.000000 0.082723
236.000000 0.082720
237.000000 0.082647
238.000000 0.082645
239.000000 0.082505
240.000000 0.082502
241.000000 0.082432
242.000000 0.082363
243.000000 0.082361
244.000000 0.082561
245.000000 0.082558
246.000000 0.082423
247.000000 0.082355
248.000000 0.082419
249.000000 0.082483
250.000000 0.082415
251.000000 0.082414
252.000000 0.082282
253.000000 0.082281
254.000000 0.082344
255.000000 0.082150
256.000000 0.082213
257.000000 0.082339
258.000000 0.082402
259.000000 0.082337
260.000000 0.082461
261.000000 0.082522
262.000000 0.082583
263.000000 0.082705
264.000000 0.082764
265.000000 0.082761
266.000000 0.082697
267.000000 0.082571
268.000000 0.082630
269.000000 0.082628
270.000000 0.082564
271.000000 0.082623
272.000000 0.082801
273.000000 0.082738
274.000000 0.082795
275.000000 0.082792
276.000000 0.082611
277.000000 0.082845
278.000000 0.082842
279.000000 0.082721
280.000000 0.082660
281.000000 0.082716
282.000000 0.082888
283.000000 0.082827
284.000000 0.083054
285.000000 0.082993
286.000000 0.083104
287.000000 0.083043
288.000000 0.082982
289.000000 0.082979
290.000000 0.083032
291.000000 0.082972
292.000000 0.083081
293.000000 0.082909
294.000000 0.083073
295.000000 0.083181
296.000000 0.083287
297.000000 0.083172
298.000000 0.083168
299.000000 0.083329
300.000000 0.083379
301.000000 0.083429
302.000000 0.083587
303.000000 0.083473
304.000000 0.083576
305.000000 0.083678
306.000000 0.083512
307.000000 0.083667
308.000000 0.083821
309.000000 0.083762
310.000000 0.083756
311.000000 0.083751
312.000000 0.083692
313.000000 0.083687
314.000000 0.083577
315.000000 0.083572
316.000000 0.083671
317.000000 0.083717
318.000000 0.083814
319.000000 0.083860
320.000000 0.083854
321.000000 0.083848
322.000000 0.083791
323.000000 0.084040
324.000000 0.083983
325.000000 0.084229
326.000000 0.084222
327.000000 0.084165
328.000000 0.084358
329.000000 0.084450
330.000000 0.084542
331.000000 0.084683
332.000000 0.084823
333.000000 0.084962
334.000000 0.084953
335.000000 0.084993
336.000000 0.085228
337.000000 0.085218
338.000000 0.085209
339.000000 0.085247
340.000000 0.085527
341.000000 0.085565
342.000000 0.085458
343.000000 0.085496
344.000000 0.085581
345.000000 0.085618
346.000000 0.085655
347.000000 0.085550
348.000000 0.085681
349.000000 0.085529
350.000000 0.085425
351.000000 0.085415
352.000000 0.085545
353.000000 0.085442
354.000000 0.085432
355.000000 0.085284
356.000000 0.085183
357.000000 0.085082
358.000000 0.085165
359.000000 0.085202
360.000000 0.085193
361.000000 0.085274
362.000000 0.085401
363.000000 0.085572
364.000000 0.085743
365.000000 0.085598
366.000000 0.085543
367.000000 0.085488
368.000000 0.085434
369.000000 0.085425
370.000000 0.085548
371.000000 0.085539
372.000000 0.085441
373.000000 0.085388
374.000000 0.085335
375.000000 0.085238
376.000000 0.085186
377.000000 0.085395
378.000000 0.085256
379.000000 0.085334
380.000000 0.085325
381.000000 0.085402
382.000000 0.085264
383.000000 0.085213
384.000000 0.085076
385.000000 0.085068
386.000000 0.085103
387.000000 0.085052
388.000000 0.085044
389.000000 0.085079
390.000000 0.085029
391.000000 0.085063
392.000000 0.085180
393.000000 0.085172
394.000000 0.085122
395.000000 0.085280
396.000000 0.085355
397.000000 0.085388
398.000000 0.085297
399.000000 0.085370
400.000000 0.085403
401.000000 0.085394
402.000000 0.085345
403.000000 0.085255
404.000000 0.085450
405.000000 0.085603
406.000000 0.085675
407.000000 0.085626
408.000000 0.085818
409.000000 0.085848
410.000000 0.085799
411.000000 0.085909
412.000000 0.085979
413.000000 0.085969
414.000000 0.085801
415.000000 0.085753
416.000000 0.085704
417.000000 0.085617
418.000000 0.085647
419.000000 0.085638
420.000000 0.085630
421.000000 0.085660
422.000000 0.085612
423.000000 0.085604
424.000000 0.085595
425.000000 0.085471
426.000000 0.085463
427.000000 0.085378
428.000000 0.085293
429.000000 0.085247
430.000000 0.085201
431.000000 0.085270
432.000000 0.085262
433.000000 0.085255
434.000000 0.085171
435.000000 0.085202
436.000000 0.085157
437.000000 0.085300
438.000000 0.085217
439.000000 0.085172
440.000000 0.085240
441.000000 0.085269
442.000000 0.085336
443.000000 0.085476
444.000000 0.085469
445.000000 0.085461
446.000000 0.085453
447.000000 0.085482
448.000000 0.085547
449.000000 0.085539
450.000000 0.085677
451.000000 0.085596
452.000000 0.085624
453.000000 0.085869
454.000000 0.085789
455.000000 0.085672
456.000000 0.085664
457.000000 0.085584
458.000000 0.085505
459.000000 0.085604
460.000000 0.085739
461.000000 0.085766
462.000000 0.085758
463.000000 0.085891
464.000000 0.085812
465.000000 0.085769
466.000000 0.085725
467.000000 0.085717
468.000000 0.085639
469.000000 0.085631
470.000000 0.085589
471.000000 0.085442
472.000000 0.085365
473.000000 0.085289
474.000000 0.085143
475.000000 0.085136
476.000000 0.085233
477.000000 0.085226
478.000000 0.085151
479.000000 0.085178
480.000000 0.085103
481.000000 0.085097
482.000000 0.085022
483.000000 0.085084
484.000000 0.085044
485.000000 0.085004
486.000000 0.084862
487.000000 0.084856
488.000000 0.084851
489.000000 0.084811
490.000000 0.084805
491.000000 0.084833
492.000000 0.084760
493.000000 0.084655
494.000000 0.084650
495.000000 0.084545
496.000000 0.084540
497.000000 0.084567
498.000000 0.084496
499.000000 0.084458
500.000000 0.084486
};

\addplot[
	color=blue,
	dashdotted,
	mark=none,
	mark options={solid},
	thick,
	mark size=1.5,
]
table {
	0.000000 0.000000
	1.000000 0.095238
	2.000000 0.080645
	3.000000 0.091892
	4.000000 0.089431
	5.000000 0.081433
	6.000000 0.076087
	7.000000 0.079254
	8.000000 0.077551
	9.000000 0.076225
	10.000000 0.075163
	11.000000 0.078752
	12.000000 0.074932
	13.000000 0.075472
	14.000000 0.075935
	15.000000 0.076336
	16.000000 0.075665
	17.000000 0.078922
	18.000000 0.078182
	19.000000 0.078381
	20.000000 0.077741
	21.000000 0.076383
	22.000000 0.075893
	23.000000 0.077580
	24.000000 0.078445
	25.000000 0.079895
	26.000000 0.080605
	27.000000 0.081261
	28.000000 0.081871
	29.000000 0.084133
	30.000000 0.081878
	31.000000 0.081352
	32.000000 0.081883
	33.000000 0.081390
	34.000000 0.082852
	35.000000 0.083294
	36.000000 0.081438
	37.000000 0.080124
	38.000000 0.080172
	39.000000 0.080218
	40.000000 0.080672
	41.000000 0.080304
	42.000000 0.081903
	43.000000 0.080762
	44.000000 0.080789
	45.000000 0.079723
	46.000000 0.078704
	47.000000 0.078425
	48.000000 0.079522
	49.000000 0.079572
	50.000000 0.079292
	51.000000 0.079345
	52.000000 0.079395
	53.000000 0.080371
	54.000000 0.080400
	55.000000 0.079833
	56.000000 0.080749
	57.000000 0.081345
	58.000000 0.080508
	59.000000 0.079700
	60.000000 0.079192
	61.000000 0.078431
	62.000000 0.080074
	63.000000 0.080364
	64.000000 0.081157
	65.000000 0.081422
	66.000000 0.081430
	67.000000 0.081683
	68.000000 0.081446
	69.000000 0.082166
	70.000000 0.082163
	71.000000 0.082391
	72.000000 0.081930
	73.000000 0.082155
	74.000000 0.082374
	75.000000 0.082587
	76.000000 0.082794
	77.000000 0.082996
	78.000000 0.083403
	79.000000 0.083593
	80.000000 0.083572
	81.000000 0.083755
	82.000000 0.083733
	83.000000 0.083317
	84.000000 0.083496
	85.000000 0.082900
	86.000000 0.083460
	87.000000 0.084385
	88.000000 0.084358
	89.000000 0.083962
	90.000000 0.083576
	91.000000 0.083198
	92.000000 0.083897
	93.000000 0.084405
	94.000000 0.084554
	95.000000 0.084526
	96.000000 0.084500
	97.000000 0.084812
	98.000000 0.084448
	99.000000 0.084920
	100.000000 0.085218
	101.000000 0.085510
	102.000000 0.085154
	103.000000 0.085123
	104.000000 0.084620
	105.000000 0.084439
	106.000000 0.084570
	107.000000 0.084240
	108.000000 0.083763
	109.000000 0.083446
	110.000000 0.082986
	111.000000 0.082977
	112.000000 0.082968
	113.000000 0.082379
	114.000000 0.082950
	115.000000 0.082941
	116.000000 0.082792
	117.000000 0.082645
	118.000000 0.082500
	119.000000 0.082496
	120.000000 0.082218
	121.000000 0.082622
	122.000000 0.082617
	123.000000 0.082612
	124.000000 0.082342
	125.000000 0.081815
	126.000000 0.081686
	127.000000 0.081559
	128.000000 0.081434
	129.000000 0.081438
	130.000000 0.081190
	131.000000 0.081822
	132.000000 0.081823
	133.000000 0.081701
	134.000000 0.081947
	135.000000 0.082069
	136.000000 0.081947
	137.000000 0.082187
	138.000000 0.082423
	139.000000 0.082302
	140.000000 0.082650
	141.000000 0.082413
	142.000000 0.082410
	143.000000 0.082292
	144.000000 0.082404
	145.000000 0.082401
	146.000000 0.082510
	147.000000 0.082395
	148.000000 0.082281
	149.000000 0.082609
	150.000000 0.082496
	151.000000 0.082384
	152.000000 0.082597
	153.000000 0.082485
	154.000000 0.082588
	155.000000 0.082690
	156.000000 0.082791
	157.000000 0.083098
	158.000000 0.083091
	159.000000 0.082775
	160.000000 0.082565
	161.000000 0.082358
	162.000000 0.082153
	163.000000 0.082252
	164.000000 0.082451
	165.000000 0.082348
	166.000000 0.082543
	167.000000 0.082736
	168.000000 0.082439
	169.000000 0.082339
	170.000000 0.082144
	171.000000 0.082335
	172.000000 0.082428
	173.000000 0.082520
	174.000000 0.082423
	175.000000 0.082326
	176.000000 0.082138
	177.000000 0.082230
	178.000000 0.082320
	179.000000 0.082135
	180.000000 0.082681
	181.000000 0.082767
	182.000000 0.083033
	183.000000 0.083027
	184.000000 0.082843
	185.000000 0.082750
	186.000000 0.082658
	187.000000 0.082391
	188.000000 0.082563
	189.000000 0.082647
	190.000000 0.082298
	191.000000 0.081953
	192.000000 0.082039
	193.000000 0.082038
	194.000000 0.082122
	195.000000 0.082037
	196.000000 0.082121
	197.000000 0.082453
	198.000000 0.082285
	199.000000 0.082118
	200.000000 0.082118
	201.000000 0.082117
	202.000000 0.082603
	203.000000 0.082681
	204.000000 0.082597
	205.000000 0.082834
	206.000000 0.082670
	207.000000 0.082667
	208.000000 0.082900
	209.000000 0.082974
	210.000000 0.083203
	211.000000 0.083508
	212.000000 0.083887
	213.000000 0.083801
	214.000000 0.083716
	215.000000 0.083556
	216.000000 0.083548
	217.000000 0.083541
	218.000000 0.083459
	219.000000 0.083377
	220.000000 0.083445
	221.000000 0.083438
	222.000000 0.083210
	223.000000 0.082911
	224.000000 0.082980
	225.000000 0.082829
	226.000000 0.082971
	227.000000 0.082894
	228.000000 0.082890
	229.000000 0.082958
	230.000000 0.082811
	231.000000 0.082807
	232.000000 0.082733
	233.000000 0.082800
	234.000000 0.082866
	235.000000 0.082723
	236.000000 0.082720
	237.000000 0.082647
	238.000000 0.082645
	239.000000 0.082505
	240.000000 0.082502
	241.000000 0.082432
	242.000000 0.082363
	243.000000 0.082361
	244.000000 0.082561
	245.000000 0.082558
	246.000000 0.082423
	247.000000 0.082355
	248.000000 0.082419
	249.000000 0.082483
	250.000000 0.082415
	251.000000 0.082414
	252.000000 0.082282
	253.000000 0.082281
	254.000000 0.082344
	255.000000 0.082150
	256.000000 0.082213
	257.000000 0.082339
	258.000000 0.082402
	259.000000 0.082337
	260.000000 0.082461
	261.000000 0.082522
	262.000000 0.082583
	263.000000 0.082705
	264.000000 0.082764
	265.000000 0.082761
	266.000000 0.082697
	267.000000 0.082571
	268.000000 0.082630
	269.000000 0.082628
	270.000000 0.082564
	271.000000 0.082623
	272.000000 0.082801
	273.000000 0.082738
	274.000000 0.082795
	275.000000 0.082792
	276.000000 0.082611
	277.000000 0.082845
	278.000000 0.082842
	279.000000 0.082721
	280.000000 0.082660
	281.000000 0.082716
	282.000000 0.082888
	283.000000 0.082827
	284.000000 0.083054
	285.000000 0.082993
	286.000000 0.083104
	287.000000 0.083043
	288.000000 0.082982
	289.000000 0.082979
	290.000000 0.083032
	291.000000 0.082972
	292.000000 0.083081
	293.000000 0.082909
	294.000000 0.083073
	295.000000 0.083181
	296.000000 0.083287
	297.000000 0.083172
	298.000000 0.083168
	299.000000 0.083329
	300.000000 0.083379
	301.000000 0.083429
	302.000000 0.083587
	303.000000 0.083473
	304.000000 0.083576
	305.000000 0.083678
	306.000000 0.083512
	307.000000 0.083667
	308.000000 0.083821
	309.000000 0.083762
	310.000000 0.083756
	311.000000 0.083751
	312.000000 0.083692
	313.000000 0.083687
	314.000000 0.083577
	315.000000 0.083572
	316.000000 0.083671
	317.000000 0.083717
	318.000000 0.083814
	319.000000 0.083860
	320.000000 0.083854
	321.000000 0.083848
	322.000000 0.083791
	323.000000 0.084040
	324.000000 0.083983
	325.000000 0.084229
	326.000000 0.084222
	327.000000 0.084165
	328.000000 0.084358
	329.000000 0.084450
	330.000000 0.084542
	331.000000 0.084683
	332.000000 0.084823
	333.000000 0.084962
	334.000000 0.084953
	335.000000 0.084993
	336.000000 0.085228
	337.000000 0.085218
	338.000000 0.085209
	339.000000 0.085247
	340.000000 0.085527
	341.000000 0.085565
	342.000000 0.085458
	343.000000 0.085496
	344.000000 0.085581
	345.000000 0.085618
	346.000000 0.085655
	347.000000 0.085550
	348.000000 0.085681
	349.000000 0.085529
	350.000000 0.085425
	351.000000 0.085415
	352.000000 0.085545
	353.000000 0.085442
	354.000000 0.085432
	355.000000 0.085284
	356.000000 0.085183
	357.000000 0.085082
	358.000000 0.085165
	359.000000 0.085202
	360.000000 0.085193
	361.000000 0.085274
	362.000000 0.085401
	363.000000 0.085572
	364.000000 0.085743
	365.000000 0.085598
	366.000000 0.085543
	367.000000 0.085488
	368.000000 0.085434
	369.000000 0.085425
	370.000000 0.085548
	371.000000 0.085539
	372.000000 0.085441
	373.000000 0.085388
	374.000000 0.085335
	375.000000 0.085238
	376.000000 0.085186
	377.000000 0.085395
	378.000000 0.085256
	379.000000 0.085334
	380.000000 0.085325
	381.000000 0.085402
	382.000000 0.085264
	383.000000 0.085213
	384.000000 0.085076
	385.000000 0.085068
	386.000000 0.085103
	387.000000 0.085052
	388.000000 0.085044
	389.000000 0.085079
	390.000000 0.085029
	391.000000 0.085063
	392.000000 0.085180
	393.000000 0.085172
	394.000000 0.085122
	395.000000 0.085280
	396.000000 0.085355
	397.000000 0.085388
	398.000000 0.085297
	399.000000 0.085370
	400.000000 0.085403
	401.000000 0.085394
	402.000000 0.085345
	403.000000 0.085255
	404.000000 0.085450
	405.000000 0.085603
	406.000000 0.085675
	407.000000 0.085626
	408.000000 0.085818
	409.000000 0.085848
	410.000000 0.085799
	411.000000 0.085909
	412.000000 0.085979
	413.000000 0.085969
	414.000000 0.085801
	415.000000 0.085753
	416.000000 0.085704
	417.000000 0.085617
	418.000000 0.085647
	419.000000 0.085638
	420.000000 0.085630
	421.000000 0.085660
	422.000000 0.085612
	423.000000 0.085604
	424.000000 0.085595
	425.000000 0.085471
	426.000000 0.085463
	427.000000 0.085378
	428.000000 0.085293
	429.000000 0.085247
	430.000000 0.085201
	431.000000 0.085270
	432.000000 0.085262
	433.000000 0.085255
	434.000000 0.085171
	435.000000 0.085202
	436.000000 0.085157
	437.000000 0.085300
	438.000000 0.085217
	439.000000 0.085172
	440.000000 0.085240
	441.000000 0.085269
	442.000000 0.085336
	443.000000 0.085476
	444.000000 0.085469
	445.000000 0.085461
	446.000000 0.085453
	447.000000 0.085482
	448.000000 0.085547
	449.000000 0.085539
	450.000000 0.085677
	451.000000 0.085596
	452.000000 0.085624
	453.000000 0.085869
	454.000000 0.085789
	455.000000 0.085672
	456.000000 0.085664
	457.000000 0.085584
	458.000000 0.085505
	459.000000 0.085604
	460.000000 0.085739
	461.000000 0.085766
	462.000000 0.085758
	463.000000 0.085891
	464.000000 0.085812
	465.000000 0.085769
	466.000000 0.085725
	467.000000 0.085717
	468.000000 0.085639
	469.000000 0.085631
	470.000000 0.085589
	471.000000 0.085442
	472.000000 0.085365
	473.000000 0.085289
	474.000000 0.085143
	475.000000 0.085136
	476.000000 0.085233
	477.000000 0.085226
	478.000000 0.085151
	479.000000 0.085178
	480.000000 0.085103
	481.000000 0.085097
	482.000000 0.085022
	483.000000 0.085084
	484.000000 0.085044
	485.000000 0.085004
	486.000000 0.084862
	487.000000 0.084856
	488.000000 0.084851
	489.000000 0.084811
	490.000000 0.084805
	491.000000 0.084833
	492.000000 0.084760
	493.000000 0.084655
	494.000000 0.084650
	495.000000 0.084545
	496.000000 0.084540
	497.000000 0.084567
	498.000000 0.084496
	499.000000 0.084458
	500.000000 0.084486
};

\addplot[
color=green,
dashed,
mark=none,
mark options={solid},
thick,
mark size=1.5,
]
table {
	0.000000 0.000000
	1.000000 0.095238
	2.000000 0.104839
	3.000000 0.102703
	4.000000 0.101626
	5.000000 0.091205
	6.000000 0.086957
	7.000000 0.086247
	8.000000 0.083673
	9.000000 0.079855
	10.000000 0.078431
	11.000000 0.078752
	12.000000 0.074932
	13.000000 0.077987
	14.000000 0.078271
	15.000000 0.079607
	16.000000 0.076687
	17.000000 0.080847
	18.000000 0.081818
	19.000000 0.083549
	20.000000 0.081015
	21.000000 0.080281
	22.000000 0.080357
	23.000000 0.080427
	24.000000 0.081855
	25.000000 0.083824
	26.000000 0.085642
	27.000000 0.089145
	28.000000 0.089474
	29.000000 0.090909
	30.000000 0.088974
	31.000000 0.088748
	32.000000 0.088536
	33.000000 0.087841
	34.000000 0.090559
	35.000000 0.091717
	36.000000 0.090537
	37.000000 0.088535
	38.000000 0.089655
	39.000000 0.088198
	40.000000 0.088043
	41.000000 0.087495
	42.000000 0.087754
	43.000000 0.086476
	44.000000 0.086001
	45.000000 0.085184
	46.000000 0.084402
	47.000000 0.084001
	48.000000 0.084983
	49.000000 0.084253
	50.000000 0.085190
	51.000000 0.085127
	52.000000 0.084436
	53.000000 0.085626
	54.000000 0.086772
	55.000000 0.086685
	56.000000 0.086600
	57.000000 0.086807
	58.000000 0.085876
	59.000000 0.085254
	60.000000 0.084926
	61.000000 0.085146
	62.000000 0.084567
	63.000000 0.084525
	64.000000 0.084229
	65.000000 0.084447
	66.000000 0.083913
	67.000000 0.083884
	68.000000 0.083373
	69.000000 0.084066
	70.000000 0.083801
	71.000000 0.084006
	72.000000 0.083295
	73.000000 0.083053
	74.000000 0.083260
	75.000000 0.083679
	76.000000 0.083657
	77.000000 0.084273
	78.000000 0.084664
	79.000000 0.084630
	80.000000 0.085006
	81.000000 0.085980
	82.000000 0.086131
	83.000000 0.086081
	84.000000 0.085837
	85.000000 0.085406
	86.000000 0.086128
	87.000000 0.087210
	88.000000 0.086592
	89.000000 0.086172
	90.000000 0.086672
	91.000000 0.085719
	92.000000 0.085501
	93.000000 0.085815
	94.000000 0.085948
	95.000000 0.085734
	96.000000 0.085524
	97.000000 0.085994
	98.000000 0.086455
	99.000000 0.086410
	100.000000 0.086693
	101.000000 0.086971
	102.000000 0.086761
	103.000000 0.086714
	104.000000 0.086669
	105.000000 0.086312
	106.000000 0.086889
	107.000000 0.086537
	108.000000 0.086798
	109.000000 0.086453
	110.000000 0.086263
	111.000000 0.086372
	112.000000 0.086333
	113.000000 0.086294
	114.000000 0.086544
	115.000000 0.086789
	116.000000 0.087030
	117.000000 0.086847
	118.000000 0.086528
	119.000000 0.086627
	120.000000 0.086588
	121.000000 0.086686
	122.000000 0.086647
	123.000000 0.087009
	124.000000 0.086836
	125.000000 0.086535
	126.000000 0.086629
	127.000000 0.086592
	128.000000 0.086684
	129.000000 0.086774
	130.000000 0.086737
	131.000000 0.086701
	132.000000 0.086541
	133.000000 0.086383
	134.000000 0.086473
	135.000000 0.086318
	136.000000 0.085924
	137.000000 0.085776
	138.000000 0.086105
	139.000000 0.086311
	140.000000 0.086982
	141.000000 0.086830
	142.000000 0.086911
	143.000000 0.086533
	144.000000 0.086957
	145.000000 0.086583
	146.000000 0.087113
	147.000000 0.087078
	148.000000 0.086932
	149.000000 0.087009
	150.000000 0.086976
	151.000000 0.087051
	152.000000 0.087341
	153.000000 0.087306
	154.000000 0.087590
	155.000000 0.087448
	156.000000 0.087518
	157.000000 0.087483
	158.000000 0.087137
	159.000000 0.087001
	160.000000 0.087072
	161.000000 0.086837
	162.000000 0.086908
	163.000000 0.086777
	164.000000 0.087148
	165.000000 0.087216
	166.000000 0.087085
	167.000000 0.087153
	168.000000 0.087220
	169.000000 0.087188
	170.000000 0.086965
	171.000000 0.086648
	172.000000 0.087002
	173.000000 0.086973
	174.000000 0.086944
	175.000000 0.087197
	176.000000 0.087446
	177.000000 0.087786
	178.000000 0.087845
	179.000000 0.087538
	180.000000 0.087598
	181.000000 0.087838
	182.000000 0.087716
	183.000000 0.087416
	184.000000 0.087476
	185.000000 0.087357
	186.000000 0.087152
	187.000000 0.087212
	188.000000 0.087271
	189.000000 0.087243
	190.000000 0.087043
	191.000000 0.086673
	192.000000 0.086990
	193.000000 0.086964
	194.000000 0.087276
	195.000000 0.087417
	196.000000 0.087138
	197.000000 0.087694
	198.000000 0.087748
	199.000000 0.087555
	200.000000 0.087363
	201.000000 0.087254
	202.000000 0.088040
	203.000000 0.087929
	204.000000 0.087900
	205.000000 0.087871
	206.000000 0.087683
	207.000000 0.087814
	208.000000 0.087864
	209.000000 0.088072
	210.000000 0.088277
	211.000000 0.088480
	212.000000 0.088836
	213.000000 0.088880
	214.000000 0.088848
	215.000000 0.088740
	216.000000 0.088708
	217.000000 0.088828
	218.000000 0.088872
	219.000000 0.088841
	220.000000 0.088735
	221.000000 0.088556
	222.000000 0.088452
	223.000000 0.088276
	224.000000 0.088395
	225.000000 0.088439
	226.000000 0.088483
	227.000000 0.088454
	228.000000 0.088713
	229.000000 0.088898
	230.000000 0.088940
	231.000000 0.089051
	232.000000 0.088879
	233.000000 0.088850
	234.000000 0.088960
	235.000000 0.088791
	236.000000 0.088832
	237.000000 0.088803
	238.000000 0.088981
	239.000000 0.088746
	240.000000 0.088854
	241.000000 0.088757
	242.000000 0.088594
	243.000000 0.088499
	244.000000 0.088674
	245.000000 0.088780
	246.000000 0.088686
	247.000000 0.088659
	248.000000 0.088962
	249.000000 0.089066
	250.000000 0.089038
	251.000000 0.088944
	252.000000 0.088981
	253.000000 0.088759
	254.000000 0.088539
	255.000000 0.088449
	256.000000 0.088296
	257.000000 0.088335
	258.000000 0.088310
	259.000000 0.088222
	260.000000 0.088261
	261.000000 0.088426
	262.000000 0.088338
	263.000000 0.088439
	264.000000 0.088414
	265.000000 0.088266
	266.000000 0.088119
	267.000000 0.087851
	268.000000 0.087890
	269.000000 0.087868
	270.000000 0.087907
	271.000000 0.087945
	272.000000 0.087923
	273.000000 0.087841
	274.000000 0.087880
	275.000000 0.087858
	276.000000 0.087718
	277.000000 0.087934
	278.000000 0.088031
	279.000000 0.088009
	280.000000 0.087870
	281.000000 0.087966
	282.000000 0.087887
	283.000000 0.087808
	284.000000 0.087960
	285.000000 0.088112
	286.000000 0.088205
	287.000000 0.088069
	288.000000 0.087877
	289.000000 0.087857
	290.000000 0.088006
	291.000000 0.087985
	292.000000 0.087908
	293.000000 0.087776
	294.000000 0.088035
	295.000000 0.088181
	296.000000 0.088382
	297.000000 0.088195
	298.000000 0.087954
	299.000000 0.087934
	300.000000 0.087805
	301.000000 0.087785
	302.000000 0.087875
	303.000000 0.087909
	304.000000 0.088051
	305.000000 0.088246
	306.000000 0.088065
	307.000000 0.088099
	308.000000 0.088132
	309.000000 0.088165
	310.000000 0.088039
	311.000000 0.088125
	312.000000 0.088053
	313.000000 0.087876
	314.000000 0.087753
	315.000000 0.087735
	316.000000 0.087820
	317.000000 0.087905
	318.000000 0.087938
	319.000000 0.088074
	320.000000 0.088208
	321.000000 0.088138
	322.000000 0.088119
	323.000000 0.088302
	324.000000 0.088283
	325.000000 0.088415
	326.000000 0.088445
	327.000000 0.088375
	328.000000 0.088456
	329.000000 0.088336
	330.000000 0.088466
	331.000000 0.088397
	332.000000 0.088328
	333.000000 0.088309
	334.000000 0.088339
	335.000000 0.088467
	336.000000 0.088740
	337.000000 0.088720
	338.000000 0.088846
	339.000000 0.088971
	340.000000 0.089239
	341.000000 0.089410
	342.000000 0.089484
	343.000000 0.089462
	344.000000 0.089393
	345.000000 0.089466
	346.000000 0.089350
	347.000000 0.089470
	348.000000 0.089496
	349.000000 0.089334
	350.000000 0.089406
	351.000000 0.089525
	352.000000 0.089597
	353.000000 0.089436
	354.000000 0.089322
	355.000000 0.089255
	356.000000 0.089235
	357.000000 0.089168
	358.000000 0.089332
	359.000000 0.089265
	360.000000 0.089336
	361.000000 0.089316
	362.000000 0.089295
	363.000000 0.089591
	364.000000 0.089570
	365.000000 0.089505
	366.000000 0.089574
	367.000000 0.089508
	368.000000 0.089488
	369.000000 0.089512
	370.000000 0.089580
	371.000000 0.089604
	372.000000 0.089627
	373.000000 0.089651
	374.000000 0.089674
	375.000000 0.089479
	376.000000 0.089415
	377.000000 0.089482
	378.000000 0.089332
	379.000000 0.089269
	380.000000 0.089337
	381.000000 0.089446
	382.000000 0.089470
	383.000000 0.089407
	384.000000 0.089302
	385.000000 0.089241
	386.000000 0.089264
	387.000000 0.089203
	388.000000 0.089354
	389.000000 0.089292
	390.000000 0.089274
	391.000000 0.089213
	392.000000 0.089320
	393.000000 0.089260
	394.000000 0.089158
	395.000000 0.089181
	396.000000 0.089204
	397.000000 0.089227
	398.000000 0.089168
	399.000000 0.089273
	400.000000 0.089337
	401.000000 0.089196
	402.000000 0.089015
	403.000000 0.088997
	404.000000 0.089102
	405.000000 0.089286
	406.000000 0.089349
	407.000000 0.089412
	408.000000 0.089313
	409.000000 0.089255
	410.000000 0.089237
	411.000000 0.089259
	412.000000 0.089242
	413.000000 0.089184
	414.000000 0.089167
	415.000000 0.089229
	416.000000 0.089290
	417.000000 0.089312
	418.000000 0.089373
	419.000000 0.089316
	420.000000 0.089337
	421.000000 0.089359
	422.000000 0.089458
	423.000000 0.089518
	424.000000 0.089384
	425.000000 0.089366
	426.000000 0.089387
	427.000000 0.089255
	428.000000 0.089238
	429.000000 0.089144
	430.000000 0.089128
	431.000000 0.089187
	432.000000 0.089246
	433.000000 0.089192
	434.000000 0.089213
	435.000000 0.089234
	436.000000 0.089180
	437.000000 0.089163
	438.000000 0.089072
	439.000000 0.089056
	440.000000 0.089226
	441.000000 0.089209
	442.000000 0.089267
	443.000000 0.089288
	444.000000 0.089234
	445.000000 0.089292
	446.000000 0.089349
	447.000000 0.089332
	448.000000 0.089279
	449.000000 0.089190
	450.000000 0.089283
	451.000000 0.089194
	452.000000 0.089360
	453.000000 0.089416
	454.000000 0.089399
	455.000000 0.089239
	456.000000 0.089259
	457.000000 0.089243
	458.000000 0.089263
	459.000000 0.089318
	460.000000 0.089445
	461.000000 0.089322
	462.000000 0.089271
	463.000000 0.089255
	464.000000 0.089239
	465.000000 0.089082
	466.000000 0.088997
	467.000000 0.088982
	468.000000 0.088897
	469.000000 0.088812
	470.000000 0.088763
	471.000000 0.088679
	472.000000 0.088803
	473.000000 0.088754
	474.000000 0.088671
	475.000000 0.088657
	476.000000 0.088539
	477.000000 0.088594
	478.000000 0.088615
	479.000000 0.088532
	480.000000 0.088484
	481.000000 0.088403
	482.000000 0.088389
	483.000000 0.088342
	484.000000 0.088329
	485.000000 0.088214
	486.000000 0.088202
	487.000000 0.088256
	488.000000 0.088277
	489.000000 0.088264
	490.000000 0.088218
	491.000000 0.088138
	492.000000 0.088126
	493.000000 0.088080
	494.000000 0.088067
	495.000000 0.087956
	496.000000 0.087977
	497.000000 0.088031
	498.000000 0.088084
	499.000000 0.087973
	500.000000 0.087961
};

\end{axis}


\end{tikzpicture}

